Challenging Partisan Expectations Reduces Political Polarization

Political conversations are often proposed as a remedy for political polarization, yet their effectiveness remains inconsistent. We argue that this inconsistency partly reflects a neglected feature of political contact: the expectations partisans bring to these encounters. We hypothesize that conversations should reduce political polarization the most when they violate the expected link between partisan identity and issue position. We test this hypothesis in a 2x2 experiment in which 1,983 U.S. adults engaged in structured conversations with an AI chatbot whose presented partisan identity and policy stance were independently manipulated. We find that expectation-challenging conversations in which participants talk with a disagreeing ingroup member or an agreeing outgroup member are effective in reducing affective and issue polarization. Although these effects emerge without meaningful shifts in participants' own policy positions, a follow-up survey shows that most effects disappear over one month. Interestingly, these conversations maintain or improve objective measures of deliberation but are experienced as less satisfying by participants. Our findings identify expectation violation as an underexplored depolarization mechanism. Our results also demonstrate the promises and limitations of how conversational AI can serve as a scalable method for experimentally studying interventions to mitigating partisan divides.

==> (inline-0) <==
\begin{tabular}[t]{llrrrr}
\toprule
DV & Treatment & Estimate & SE & p-value & q-value\\
\midrule
 & Ingroup-Disagree & -2.279 & 0.501 & <.001 & <.001\\

 & Outgroup-Agree & -1.034 & 0.461 & 0.025 & 0.026\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Ingroup Warmth} & Outgroup-Disagree & -0.742 & 0.492 & 0.132 & 0.093\\
\cmidrule{1-6}
 & Ingroup-Disagree & 0.858 & 0.660 & 0.194 & 0.123\\

 & Outgroup-Agree & 4.272 & 0.757 & <.001 & <.001\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Outgroup Warmth} & Outgroup-Disagree & 2.279 & 0.711 & 0.001 & 0.002\\
\cmidrule{1-6}
 & Ingroup-Disagree & -3.124 & 0.830 & <.001 & <.001\\

 & Outgroup-Agree & -5.285 & 0.879 & <.001 & <.001\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Affective Polarization} & Outgroup-Disagree & -3.022 & 0.861 & <.001 & <.001\\
\cmidrule{1-6}
 & Ingroup-Disagree & 5.356 & 0.870 & <.001 & <.001\\

 & Outgroup-Agree & 0.995 & 0.787 & 0.206 & 0.123\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Ingroup Issue Distance} & Outgroup-Disagree & 0.830 & 0.787 & 0.292 & 0.161\\
\cmidrule{1-6}
 & Ingroup-Disagree & -2.182 & 1.096 & 0.047 & 0.045\\

 & Outgroup-Agree & -11.298 & 1.203 & <.001 & <.001\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Outgroup Issue Distance} & Outgroup-Disagree & -1.358 & 1.173 & 0.247 & 0.141\\
\cmidrule{1-6}
 & Ingroup-Disagree & -4.621 & 1.079 & <.001 & <.001\\

 & Outgroup-Agree & -9.643 & 1.178 & <.001 & <.001\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Perceived Issue Polarization} & Outgroup-Disagree & -0.933 & 1.135 & 0.412 & 0.205\\
\cmidrule{1-6}
 & Ingroup-Disagree & -1.370 & 0.845 & 0.105 & 0.088\\

 & Outgroup-Agree & 1.054 & 0.806 & 0.191 & 0.123\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Attitude Polarization} & Outgroup-Disagree & -0.709 & 0.843 & 0.400 & 0.205\\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
& Ingroup Warmth & Outgroup Warmth & Affective Polarization & Ingroup Issue Distance & Outgroup Issue Distance & Perceived Issue Polarization & Attitude Polarization \\
\midrule
Intercept & \num{8.588}*** & \num{5.452}*** & \num{3.184} & \num{6.368}*** & \num{14.796}*** & \num{11.476}*** & \num{6.360}*** \\
& (\num{1.222}) & (\num{1.498}) & (\num{1.945}) & (\num{1.712}) & (\num{2.541}) & (\num{2.676}) & (\num{1.710}) \\
& [\num{6.192}, \num{10.984}] & [\num{2.514}, \num{8.391}] & [\num{-0.632}, \num{6.999}] & [\num{3.010}, \num{9.726}] & [\num{9.812}, \num{19.779}] & [\num{6.229}, \num{16.723}] & [\num{3.007}, \num{9.713}] \\
Ingroup-Disagree & \num{-2.279}*** & \num{0.858} & \num{-3.124}*** & \num{5.356}*** & \num{-2.182}* & \num{-4.621}*** & \num{-1.370} \\
& (\num{0.501}) & (\num{0.660}) & (\num{0.830}) & (\num{0.870}) & (\num{1.096}) & (\num{1.079}) & (\num{0.845}) \\
& [\num{-3.261}, \num{-1.297}] & [\num{-0.436}, \num{2.151}] & [\num{-4.751}, \num{-1.496}] & [\num{3.651}, \num{7.062}] & [\num{-4.331}, \num{-0.032}] & [\num{-6.738}, \num{-2.504}] & [\num{-3.027}, \num{0.287}] \\
Outgroup-Agree & \num{-1.034}* & \num{4.272}*** & \num{-5.285}*** & \num{0.995} & \num{-11.298}*** & \num{-9.643}*** & \num{1.054} \\
& (\num{0.461}) & (\num{0.757}) & (\num{0.879}) & (\num{0.787}) & (\num{1.203}) & (\num{1.178}) & (\num{0.806}) \\
& [\num{-1.938}, \num{-0.131}] & [\num{2.788}, \num{5.757}] & [\num{-7.010}, \num{-3.560}] & [\num{-0.548}, \num{2.537}] & [\num{-13.658}, \num{-8.938}] & [\num{-11.954}, \num{-7.332}] & [\num{-0.526}, \num{2.634}] \\
Outgroup-Disagree & \num{-0.742} & \num{2.279}** & \num{-3.022}*** & \num{0.830} & \num{-1.358} & \num{-0.933} & \num{-0.709} \\
& (\num{0.492}) & (\num{0.711}) & (\num{0.861}) & (\num{0.787}) & (\num{1.173}) & (\num{1.135}) & (\num{0.843}) \\
& [\num{-1.707}, \num{0.223}] & [\num{0.884}, \num{3.675}] & [\num{-4.711}, \num{-1.332}] & [\num{-0.713}, \num{2.373}] & [\num{-3.659}, \num{0.942}] & [\num{-3.159}, \num{1.294}] & [\num{-2.362}, \num{0.944}] \\
Block = 2 & \num{1.626}* & \num{-0.022} & \num{1.704} & \num{1.419}* & \num{0.547} & \num{3.384}* & \num{0.272} \\
& (\num{0.804}) & (\num{1.278}) & (\num{1.516}) & (\num{0.682}) & (\num{1.643}) & (\num{1.653}) & (\num{0.697}) \\
& [\num{0.051}, \num{3.202}] & [\num{-2.529}, \num{2.484}] & [\num{-1.269}, \num{4.678}] & [\num{0.083}, \num{2.756}] & [\num{-2.675}, \num{3.768}] & [\num{0.142}, \num{6.625}] & [\num{-1.094}, \num{1.638}] \\
Block = 3 & \num{-1.092}* & \num{-1.632}** & \num{0.566} & \num{0.873} & \num{3.651}** & \num{0.594} & \num{0.802} \\
& (\num{0.497}) & (\num{0.583}) & (\num{0.754}) & (\num{0.788}) & (\num{1.201}) & (\num{1.168}) & (\num{0.832}) \\
& [\num{-2.067}, \num{-0.118}] & [\num{-2.775}, \num{-0.488}] & [\num{-0.913}, \num{2.045}] & [\num{-0.673}, \num{2.419}] & [\num{1.297}, \num{6.005}] & [\num{-1.697}, \num{2.885}] & [\num{-0.829}, \num{2.434}] \\
Block = 4 & \num{0.954} & \num{-0.971} & \num{1.959} & \num{1.091} & \num{2.450} & \num{5.308}** & \num{1.110} \\
& (\num{0.907}) & (\num{1.416}) & (\num{1.668}) & (\num{0.918}) & (\num{1.902}) & (\num{1.904}) & (\num{0.844}) \\
& [\num{-0.826}, \num{2.733}] & [\num{-3.749}, \num{1.806}] & [\num{-1.312}, \num{5.229}] & [\num{-0.710}, \num{2.893}] & [\num{-1.280}, \num{6.181}] & [\num{1.574}, \num{9.042}] & [\num{-0.545}, \num{2.764}] \\
Age & \num{0.011} & \num{-0.050}* & \num{0.063}* &  & \num{0.077}* & \num{0.057} &  \\
& (\num{0.014}) & (\num{0.020}) & (\num{0.025}) &  & (\num{0.038}) & (\num{0.035}) &  \\
& [\num{-0.016}, \num{0.038}] & [\num{-0.089}, \num{-0.010}] & [\num{0.014}, \num{0.112}] &  & [\num{0.004}, \num{0.151}] & [\num{-0.012}, \num{0.126}] &  \\
Ideology & \num{-0.203} & \num{0.245} & \num{-0.455} &  & \num{-0.487} & \num{-1.055}** &  \\
& (\num{0.172}) & (\num{0.290}) & (\num{0.342}) &  & (\num{0.360}) & (\num{0.366}) &  \\
& [\num{-0.540}, \num{0.134}] & [\num{-0.323}, \num{0.814}] & [\num{-1.126}, \num{0.215}] &  & [\num{-1.193}, \num{0.218}] & [\num{-1.772}, \num{-0.338}] &  \\
Non-White &  & \num{2.107}** & \num{-1.800}* &  & \num{-2.591}* & \num{-2.004}* &  \\
&  & (\num{0.697}) & (\num{0.844}) &  & (\num{1.042}) & (\num{1.004}) &  \\
&  & [\num{0.740}, \num{3.474}] & [\num{-3.456}, \num{-0.145}] &  & [\num{-4.635}, \num{-0.547}] & [\num{-3.974}, \num{-0.035}] &  \\
College Graduate &  & \num{-0.950}+ & \num{0.776} &  & \num{-0.549} & \num{0.036} &  \\
&  & (\num{0.519}) & (\num{0.616}) &  & (\num{0.886}) & (\num{0.854}) &  \\
&  & [\num{-1.968}, \num{0.068}] & [\num{-0.432}, \num{1.983}] &  & [\num{-2.287}, \num{1.188}] & [\num{-1.639}, \num{1.710}] &  \\
Male &  & \num{0.147} & \num{-0.414} &  &  &  &  \\
&  & (\num{0.516}) & (\num{0.643}) &  &  &  &  \\
&  & [\num{-0.865}, \num{1.159}] & [\num{-1.675}, \num{0.847}] &  &  &  &  \\
Pre: Ingroup Love & \num{0.912}*** & \num{0.056}*** &  & \num{-0.085}*** &  &  & \num{-0.056}** \\
& (\num{0.015}) & (\num{0.014}) &  & (\num{0.017}) &  &  & (\num{0.017}) \\
& [\num{0.883}, \num{0.941}] & [\num{0.029}, \num{0.083}] &  & [\num{-0.118}, \num{-0.052}] &  &  & [\num{-0.089}, \num{-0.022}] \\
Pre: Outgroup Warmth &  & \num{0.869}*** & \num{-0.012} &  & \num{-0.136}*** & \num{-0.061}* & \num{-0.045}** \\
&  & (\num{0.015}) & (\num{0.023}) &  & (\num{0.022}) & (\num{0.030}) & (\num{0.016}) \\
&  & [\num{0.839}, \num{0.898}] & [\num{-0.057}, \num{0.033}] &  & [\num{-0.179}, \num{-0.094}] & [\num{-0.120}, \num{-0.003}] & [\num{-0.076}, \num{-0.015}] \\
Pre: Affective Polarization &  &  & \num{0.854}*** &  &  & \num{0.037} &  \\
&  &  & (\num{0.021}) &  &  & (\num{0.024}) &  \\
&  &  & [\num{0.813}, \num{0.895}] &  &  & [\num{-0.010}, \num{0.084}] &  \\
Pre: Perceived Issue Polarization & \num{0.006} & \num{-0.020} & \num{0.026} & \num{0.018}+ & \num{0.110}*** & \num{0.738}*** &  \\
& (\num{0.012}) & (\num{0.016}) & (\num{0.020}) & (\num{0.009}) & (\num{0.031}) & (\num{0.027}) &  \\
& [\num{-0.017}, \num{0.029}] & [\num{-0.050}, \num{0.011}] & [\num{-0.014}, \num{0.065}] & [\num{-0.000}, \num{0.037}] & [\num{0.049}, \num{0.171}] & [\num{0.685}, \num{0.790}] &  \\
Pre: Ingroup Issue Distance & \num{-0.061}*** & \num{0.039}* & \num{-0.100}*** & \num{0.660}*** & \num{-0.035} & \num{0.046}+ & \num{-0.079}** \\
& (\num{0.013}) & (\num{0.016}) & (\num{0.021}) & (\num{0.036}) & (\num{0.030}) & (\num{0.028}) & (\num{0.026}) \\
& [\num{-0.087}, \num{-0.035}] & [\num{0.007}, \num{0.070}] & [\num{-0.141}, \num{-0.059}] & [\num{0.589}, \num{0.730}] & [\num{-0.095}, \num{0.025}] & [\num{-0.009}, \num{0.100}] & [\num{-0.130}, \num{-0.028}] \\
Pre: Outgroup Issue Distance & \num{0.013} & \num{-0.070}*** & \num{0.084}*** &  & \num{0.701}*** & \num{0.048}+ & \num{-0.021}* \\
& (\num{0.011}) & (\num{0.015}) & (\num{0.019}) &  & (\num{0.031}) & (\num{0.027}) & (\num{0.010}) \\
& [\num{-0.008}, \num{0.035}] & [\num{-0.100}, \num{-0.040}] & [\num{0.047}, \num{0.121}] &  & [\num{0.640}, \num{0.761}] & [\num{-0.005}, \num{0.100}] & [\num{-0.042}, \num{-0.001}] \\
\midrule
Num.Obs. & \num{1982} & \num{1982} & \num{1982} & \num{1983} & \num{1982} & \num{1982} & \num{1983} \\
R2 & \num{0.844} & \num{0.807} & \num{0.811} & \num{0.471} & \num{0.712} & \num{0.686} & \num{0.028} \\
R2 Adj. & \num{0.843} & \num{0.806} & \num{0.810} & \num{0.468} & \num{0.710} & \num{0.684} & \num{0.023} \\
AIC & \num{13797.2} & \num{15203.7} & \num{15972.0} & \num{15672.8} & \num{17271.3} & \num{17147.2} & \num{15591.2} \\
BIC & \num{13875.5} & \num{15304.4} & \num{16072.6} & \num{15734.3} & \num{17360.8} & \num{17242.2} & \num{15658.3} \\
RMSE & \num{7.80} & \num{11.11} & \num{13.48} & \num{12.52} & \num{18.73} & \num{18.14} & \num{12.26} \\
\bottomrule
\multicolumn{5}{l}{\parbox[t]{1\textwidth}{\footnotesize
\emph{Significance levels:} $+$ $p<0.10$, $*$ $p<0.05$, $**$ $p<0.01$, $***$ $p<0.001$.
}}
\end{tabular}
\begin{tabular}[t]{llrrrr}
\toprule
DV & Treatment & Estimate & SE & p-value & q-value\\
\midrule
 & Ingroup-Disagree & -0.585 & 0.876 & 0.504 & 1.000\\

 & Outgroup-Agree & -0.756 & 0.837 & 0.367 & 0.667\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Long-term Ingroup Warmth} & Outgroup-Disagree & -0.033 & 0.826 & 0.969 & 1.000\\
\cmidrule{1-6}
 & Ingroup-Disagree & 0.014 & 0.907 & 0.987 & 1.000\\

 & Outgroup-Agree & 0.478 & 0.852 & 0.575 & 1.000\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Long-term Outgroup Warmth} & Outgroup-Disagree & 1.681 & 0.955 & 0.078 & 0.394\\
\cmidrule{1-6}
 & Ingroup-Disagree & -0.632 & 1.234 & 0.609 & 1.000\\

 & Outgroup-Agree & -1.231 & 1.119 & 0.271 & 0.613\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Long-term Affective Polarization} & Outgroup-Disagree & -1.749 & 1.237 & 0.158 & 0.492\\
\cmidrule{1-6}
 & Ingroup-Disagree & 3.890 & 0.990 & <.001 & 0.002\\

 & Outgroup-Agree & 1.599 & 0.962 & 0.097 & 0.409\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Long-term Ingroup Issue Distance} & Outgroup-Disagree & 1.784 & 0.984 & 0.070 & 0.394\\
\cmidrule{1-6}
 & Ingroup-Disagree & 0.035 & 1.652 & 0.983 & 1.000\\

 & Outgroup-Agree & -4.556 & 1.684 & 0.007 & 0.074\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Long-term Outgroup Issue Distance} & Outgroup-Disagree & -2.278 & 1.653 & 0.168 & 0.492\\
\cmidrule{1-6}
 & Ingroup-Disagree & 0.205 & 1.553 & 0.895 & 1.000\\

 & Outgroup-Agree & -3.584 & 1.584 & 0.024 & 0.178\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Long-term Perceived Issue Polarization} & Outgroup-Disagree & -2.399 & 1.565 & 0.125 & 0.476\\
\cmidrule{1-6}
 & Ingroup-Disagree & -0.080 & 1.087 & 0.941 & 1.000\\

 & Outgroup-Agree & 0.268 & 1.124 & 0.812 & 1.000\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Long-term Attitude Polarization} & Outgroup-Disagree & -0.499 & 1.099 & 0.650 & 1.000\\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
& Long-term Ingroup Warmth & Long-term Outgroup Warmth & Long-term Affective Polarization & Long-term Ingroup Issue Distance & Long-term Outgroup Issue Distance & Long-term Perceived Issue Polarization & Long-term Attitude Polarization \\
\midrule
Intercept & \num{6.415}** & \num{6.242}*** & \num{-0.887} & \num{16.451}*** & \num{24.378}*** & \num{14.469}*** & \num{6.762}** \\
& (\num{2.042}) & (\num{1.444}) & (\num{2.819}) & (\num{2.498}) & (\num{3.869}) & (\num{3.547}) & (\num{2.605}) \\
& [\num{2.410}, \num{10.420}] & [\num{3.408}, \num{9.075}] & [\num{-6.415}, \num{4.642}] & [\num{11.551}, \num{21.351}] & [\num{16.789}, \num{31.968}] & [\num{7.512}, \num{21.426}] & [\num{1.651}, \num{11.872}] \\
Ingroup-Disagree & \num{-0.585} & \num{0.014} & \num{-0.632} & \num{3.890}*** & \num{0.035} & \num{0.205} & \num{-0.080} \\
& (\num{0.876}) & (\num{0.907}) & (\num{1.234}) & (\num{0.990}) & (\num{1.652}) & (\num{1.553}) & (\num{1.087}) \\
& [\num{-2.303}, \num{1.132}] & [\num{-1.765}, \num{1.793}] & [\num{-3.051}, \num{1.788}] & [\num{1.948}, \num{5.832}] & [\num{-3.204}, \num{3.275}] & [\num{-2.842}, \num{3.252}] & [\num{-2.211}, \num{2.051}] \\
Outgroup-Agree & \num{-0.756} & \num{0.478} & \num{-1.231} & \num{1.599}+ & \num{-4.556}** & \num{-3.584}* & \num{0.268} \\
& (\num{0.837}) & (\num{0.852}) & (\num{1.119}) & (\num{0.962}) & (\num{1.684}) & (\num{1.584}) & (\num{1.124}) \\
& [\num{-2.399}, \num{0.886}] & [\num{-1.194}, \num{2.150}] & [\num{-3.427}, \num{0.964}] & [\num{-0.288}, \num{3.486}] & [\num{-7.859}, \num{-1.253}] & [\num{-6.691}, \num{-0.476}] & [\num{-1.938}, \num{2.473}] \\
Outgroup-Disagree & \num{-0.033} & \num{1.681}+ & \num{-1.749} & \num{1.784}+ & \num{-2.278} & \num{-2.399} & \num{-0.499} \\
& (\num{0.826}) & (\num{0.955}) & (\num{1.237}) & (\num{0.984}) & (\num{1.653}) & (\num{1.565}) & (\num{1.099}) \\
& [\num{-1.653}, \num{1.587}] & [\num{-0.192}, \num{3.553}] & [\num{-4.176}, \num{0.678}] & [\num{-0.145}, \num{3.714}] & [\num{-5.520}, \num{0.965}] & [\num{-5.469}, \num{0.670}] & [\num{-2.654}, \num{1.656}] \\
Block = 2 & \num{-1.447} & \num{4.604}** & \num{-6.070}** & \num{3.366}+ & \num{-4.682}+ & \num{-4.285}+ & \num{-1.739} \\
& (\num{1.407}) & (\num{1.697}) & (\num{2.225}) & (\num{1.821}) & (\num{2.470}) & (\num{2.442}) & (\num{1.893}) \\
& [\num{-4.208}, \num{1.313}] & [\num{1.275}, \num{7.932}] & [\num{-10.435}, \num{-1.705}] & [\num{-0.206}, \num{6.938}] & [\num{-9.526}, \num{0.163}] & [\num{-9.075}, \num{0.505}] & [\num{-5.452}, \num{1.975}] \\
Block = 3 & \num{-1.427} & \num{-0.344} & \num{-0.943} & \num{0.636} & \num{2.090} & \num{-1.252} & \num{2.009}+ \\
& (\num{1.065}) & (\num{0.786}) & (\num{1.258}) & (\num{1.060}) & (\num{1.660}) & (\num{1.561}) & (\num{1.109}) \\
& [\num{-3.515}, \num{0.662}] & [\num{-1.887}, \num{1.198}] & [\num{-3.410}, \num{1.524}] & [\num{-1.443}, \num{2.716}] & [\num{-1.165}, \num{5.345}] & [\num{-4.314}, \num{1.809}] & [\num{-0.166}, \num{4.184}] \\
Block = 4 & \num{-2.287} & \num{3.299}+ & \num{-5.615}* & \num{4.625}* & \num{0.584} & \num{-1.158} & \num{1.783} \\
& (\num{1.620}) & (\num{1.873}) & (\num{2.575}) & (\num{2.135}) & (\num{2.982}) & (\num{2.825}) & (\num{2.117}) \\
& [\num{-5.465}, \num{0.891}] & [\num{-0.375}, \num{6.972}] & [\num{-10.666}, \num{-0.563}] & [\num{0.438}, \num{8.813}] & [\num{-5.265}, \num{6.434}] & [\num{-6.699}, \num{4.384}] & [\num{-2.370}, \num{5.935}] \\
Age & \num{0.033} &  & \num{0.051} & \num{-0.033} & \num{0.030} & \num{0.088}+ & \num{0.012} \\
& (\num{0.021}) &  & (\num{0.033}) & (\num{0.029}) & (\num{0.051}) & (\num{0.045}) & (\num{0.032}) \\
& [\num{-0.009}, \num{0.075}] &  & [\num{-0.013}, \num{0.116}] & [\num{-0.090}, \num{0.024}] & [\num{-0.070}, \num{0.130}] & [\num{-0.001}, \num{0.177}] & [\num{-0.051}, \num{0.075}] \\
Ideology & \num{0.866}** & \num{-0.421} & \num{1.281}** & \num{-0.459} & \num{-0.350} & \num{-0.123} & \num{-0.356} \\
& (\num{0.315}) & (\num{0.360}) & (\num{0.481}) & (\num{0.395}) & (\num{0.539}) & (\num{0.543}) & (\num{0.386}) \\
& [\num{0.249}, \num{1.483}] & [\num{-1.127}, \num{0.285}] & [\num{0.337}, \num{2.224}] & [\num{-1.234}, \num{0.316}] & [\num{-1.408}, \num{0.708}] & [\num{-1.187}, \num{0.941}] & [\num{-1.112}, \num{0.401}] \\
Non-White &  & \num{3.645}*** & \num{-3.102}** & \num{-1.481} & \num{-2.676}+ &  & \num{-0.930} \\
&  & (\num{0.841}) & (\num{1.133}) & (\num{0.919}) & (\num{1.485}) &  & (\num{1.065}) \\
&  & [\num{1.996}, \num{5.295}] & [\num{-5.323}, \num{-0.881}] & [\num{-3.284}, \num{0.322}] & [\num{-5.588}, \num{0.236}] &  & [\num{-3.020}, \num{1.159}] \\
College Graduate &  &  &  & \num{-0.467} &  & \num{0.938} & \num{0.289} \\
&  &  &  & (\num{0.771}) &  & (\num{1.134}) & (\num{0.786}) \\
&  &  &  & [\num{-1.978}, \num{1.044}] &  & [\num{-1.286}, \num{3.161}] & [\num{-1.253}, \num{1.831}] \\
Male & \num{-0.682} &  & \num{-0.634} & \num{-0.395} & \num{-0.441} &  & \num{-1.870}* \\
& (\num{0.640}) &  & (\num{0.883}) & (\num{0.741}) & (\num{1.187}) &  & (\num{0.786}) \\
& [\num{-1.937}, \num{0.572}] &  & [\num{-2.367}, \num{1.099}] & [\num{-1.847}, \num{1.058}] & [\num{-2.770}, \num{1.888}] &  & [\num{-3.411}, \num{-0.328}] \\
Pre: Ingroup Love & \num{0.860}*** &  & \num{0.063}+ & \num{-0.108}*** &  &  & \num{-0.063}** \\
& (\num{0.021}) &  & (\num{0.033}) & (\num{0.029}) &  &  & (\num{0.022}) \\
& [\num{0.820}, \num{0.901}] &  & [\num{-0.000}, \num{0.127}] & [\num{-0.165}, \num{-0.052}] &  &  & [\num{-0.106}, \num{-0.019}] \\
Pre: Outgroup Warmth &  & \num{0.799}*** &  &  & \num{-0.142}*** & \num{-0.036} & \num{-0.050}* \\
&  & (\num{0.021}) &  &  & (\num{0.041}) & (\num{0.041}) & (\num{0.021}) \\
&  & [\num{0.757}, \num{0.840}] &  &  & [\num{-0.222}, \num{-0.062}] & [\num{-0.116}, \num{0.044}] & [\num{-0.092}, \num{-0.009}] \\
Pre: Affective Polarization &  &  & \num{0.794}*** & \num{-0.040}* & \num{0.021} & \num{0.079}* &  \\
&  &  & (\num{0.023}) & (\num{0.019}) & (\num{0.034}) & (\num{0.033}) &  \\
&  &  & [\num{0.749}, \num{0.838}] & [\num{-0.077}, \num{-0.003}] & [\num{-0.046}, \num{0.087}] & [\num{0.013}, \num{0.144}] &  \\
Pre: Perceived Issue Polarization &  & \num{-0.024} & \num{0.049} & \num{0.097}** & \num{0.110}** & \num{0.587}*** & \num{0.101}** \\
&  & (\num{0.022}) & (\num{0.030}) & (\num{0.036}) & (\num{0.036}) & (\num{0.036}) & (\num{0.035}) \\
&  & [\num{-0.067}, \num{0.018}] & [\num{-0.011}, \num{0.108}] & [\num{0.025}, \num{0.168}] & [\num{0.039}, \num{0.180}] & [\num{0.516}, \num{0.658}] & [\num{0.031}, \num{0.170}] \\
Pre: Ingroup Issue Distance & \num{0.059}* &  & \num{0.045} & \num{-0.523}*** & \num{0.121}** & \num{0.013} & \num{0.064}+ \\
& (\num{0.023}) &  & (\num{0.032}) & (\num{0.040}) & (\num{0.039}) & (\num{0.039}) & (\num{0.037}) \\
& [\num{0.013}, \num{0.104}] &  & [\num{-0.018}, \num{0.109}] & [\num{-0.601}, \num{-0.446}] & [\num{0.044}, \num{0.197}] & [\num{-0.063}, \num{0.089}] & [\num{-0.009}, \num{0.136}] \\
Pre: Outgroup Issue Distance &  & \num{-0.041}+ & \num{0.022} & \num{-0.080}* & \num{0.557}*** & \num{0.024} & \num{-0.107}** \\
&  & (\num{0.022}) & (\num{0.029}) & (\num{0.036}) & (\num{0.036}) & (\num{0.036}) & (\num{0.035}) \\
&  & [\num{-0.084}, \num{0.002}] & [\num{-0.035}, \num{0.078}] & [\num{-0.150}, \num{-0.009}] & [\num{0.487}, \num{0.627}] & [\num{-0.047}, \num{0.095}] & [\num{-0.176}, \num{-0.038}] \\
\midrule
Num.Obs. & \num{1626} & \num{1626} & \num{1626} & \num{1626} & \num{1626} & \num{1626} & \num{1626} \\
R2 & \num{0.668} & \num{0.722} & \num{0.692} & \num{0.338} & \num{0.541} & \num{0.494} & \num{0.053} \\
R2 Adj. & \num{0.666} & \num{0.720} & \num{0.689} & \num{0.332} & \num{0.537} & \num{0.489} & \num{0.043} \\
AIC & \num{12820.7} & \num{12897.6} & \num{13903.9} & \num{13318.0} & \num{14906.1} & \num{14720.5} & \num{13437.4} \\
BIC & \num{12890.8} & \num{12967.7} & \num{13995.6} & \num{13415.1} & \num{14997.8} & \num{14806.8} & \num{13534.5} \\
RMSE & \num{12.37} & \num{12.67} & \num{17.22} & \num{14.37} & \num{23.44} & \num{22.15} & \num{14.91} \\
\bottomrule
\multicolumn{5}{l}{\parbox[t]{1\textwidth}{\footnotesize
\emph{Significance levels:} $+$ $p<0.10$, $*$ $p<0.05$, $**$ $p<0.01$, $***$ $p<0.001$.
}}
\end{tabular}
\begin{tabular}[t]{llrrrr}
\toprule
DV & Treatment & Estimate & SE & p-value & q-value\\
\midrule
 & Ingroup-Disagree & 0.060 & 0.181 & 0.742 & 0.090\\

 & Outgroup-Agree & 0.318 & 0.173 & 0.066 & 0.017\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Discussion Quality} & Outgroup-Disagree & 0.505 & 0.172 & 0.003 & 0.002\\
\cmidrule{1-6}
 & Ingroup-Disagree & -0.225 & 0.060 & <.001 & <.001\\

 & Outgroup-Agree & -0.626 & 0.063 & <.001 & <.001\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Future Willingness} & Outgroup-Disagree & -0.815 & 0.063 & <.001 & <.001\\
\cmidrule{1-6}
 & Ingroup-Disagree & -0.803 & 0.064 & <.001 & <.001\\

 & Outgroup-Agree & -0.277 & 0.057 & <.001 & <.001\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Discussion Satisfaction} & Outgroup-Disagree & -0.705 & 0.062 & <.001 & <.001\\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
& Future Willingness & Discussion Satisfaction & Discussion Quality \\
\midrule
Intercept & \num{3.841}*** & \num{3.318}*** & \num{1.279}*** \\
& (\num{0.156}) & (\num{0.153}) & (\num{0.352}) \\
& [\num{3.536}, \num{4.146}] & [\num{3.018}, \num{3.617}] & [\num{0.589}, \num{1.969}] \\
Ingroup-Disagree & \num{-0.225}*** & \num{-0.803}*** & \num{0.060} \\
& (\num{0.060}) & (\num{0.064}) & (\num{0.181}) \\
& [\num{-0.343}, \num{-0.108}] & [\num{-0.929}, \num{-0.677}] & [\num{-0.296}, \num{0.416}] \\
Outgroup-Agree & \num{-0.626}*** & \num{-0.277}*** & \num{0.318}+ \\
& (\num{0.063}) & (\num{0.057}) & (\num{0.173}) \\
& [\num{-0.750}, \num{-0.502}] & [\num{-0.389}, \num{-0.165}] & [\num{-0.021}, \num{0.658}] \\
Outgroup-Disagree & \num{-0.815}*** & \num{-0.705}*** & \num{0.505}** \\
& (\num{0.063}) & (\num{0.062}) & (\num{0.172}) \\
& [\num{-0.938}, \num{-0.691}] & [\num{-0.826}, \num{-0.585}] & [\num{0.167}, \num{0.843}] \\
Block = 2 & \num{-0.068} & \num{-0.072} & \num{-0.334} \\
& (\num{0.082}) & (\num{0.075}) & (\num{0.237}) \\
& [\num{-0.229}, \num{0.093}] & [\num{-0.219}, \num{0.075}] & [\num{-0.799}, \num{0.130}] \\
Block = 3 & \num{-0.310}*** & \num{-0.824}*** & \num{-0.378}+ \\
& (\num{0.075}) & (\num{0.071}) & (\num{0.204}) \\
& [\num{-0.458}, \num{-0.162}] & [\num{-0.962}, \num{-0.685}] & [\num{-0.777}, \num{0.022}] \\
Block = 4 & \num{-0.392}*** & \num{-0.737}*** & \num{-0.695}* \\
& (\num{0.106}) & (\num{0.100}) & (\num{0.284}) \\
& [\num{-0.600}, \num{-0.184}] & [\num{-0.933}, \num{-0.540}] & [\num{-1.252}, \num{-0.138}] \\
Non-White & \num{0.021} & \num{0.221}*** &  \\
& (\num{0.056}) & (\num{0.054}) &  \\
& [\num{-0.090}, \num{0.131}] & [\num{0.115}, \num{0.327}] &  \\
Age & \num{-0.007}*** & \num{0.002} & \num{-0.023}*** \\
& (\num{0.002}) & (\num{0.002}) & (\num{0.005}) \\
& [\num{-0.010}, \num{-0.003}] & [\num{-0.002}, \num{0.006}] & [\num{-0.033}, \num{-0.013}] \\
College Graduate &  & \num{-0.046} & \num{0.157} \\
&  & (\num{0.046}) & (\num{0.127}) \\
&  & [\num{-0.136}, \num{0.043}] & [\num{-0.091}, \num{0.405}] \\
Male & \num{0.099}* & \num{0.054} & \num{-0.322}* \\
& (\num{0.047}) & (\num{0.045}) & (\num{0.126}) \\
& [\num{0.007}, \num{0.192}] & [\num{-0.034}, \num{0.142}] & [\num{-0.569}, \num{-0.076}] \\
Ideology & \num{-0.001} & \num{0.039}* & \num{-0.052} \\
& (\num{0.019}) & (\num{0.017}) & (\num{0.053}) \\
& [\num{-0.037}, \num{0.036}] & [\num{0.005}, \num{0.073}] & [\num{-0.157}, \num{0.052}] \\
Pre: Ingroup Love & \num{0.009}*** & \num{0.009}*** &  \\
& (\num{0.001}) & (\num{0.001}) &  \\
& [\num{0.006}, \num{0.012}] & [\num{0.007}, \num{0.012}] &  \\
Pre: Outgroup Warmth & \num{0.007}*** & \num{0.006}*** & \num{0.006}* \\
& (\num{0.001}) & (\num{0.001}) & (\num{0.003}) \\
& [\num{0.004}, \num{0.009}] & [\num{0.004}, \num{0.008}] & [\num{0.000}, \num{0.011}] \\
Pre: Perceived Issue Polarization &  & \num{-0.000} & \num{-0.003} \\
&  & (\num{0.001}) & (\num{0.002}) \\
&  & [\num{-0.003}, \num{0.003}] & [\num{-0.008}, \num{0.001}] \\
Pre: Ingroup Issue Distance &  & \num{0.000} & \num{-0.002} \\
&  & (\num{0.002}) & (\num{0.004}) \\
&  & [\num{-0.003}, \num{0.003}] & [\num{-0.010}, \num{0.007}] \\
Pre: Outgroup Issue Distance & \num{-0.002}* & \num{-0.002} &  \\
& (\num{0.001}) & (\num{0.001}) &  \\
& [\num{-0.003}, \num{-0.000}] & [\num{-0.005}, \num{0.001}] &  \\
\midrule
Num.Obs. & \num{1982} & \num{1982} & \num{1982} \\
R2 & \num{0.166} & \num{0.285} & \num{0.038} \\
R2 Adj. & \num{0.161} & \num{0.279} & \num{0.032} \\
AIC & \num{5772.3} & \num{5568.4} & \num{9661.9} \\
BIC & \num{5856.1} & \num{5669.0} & \num{9745.8} \\
RMSE & \num{1.03} & \num{0.98} & \num{2.75} \\
\bottomrule
\multicolumn{4}{l}{\parbox[t]{1\textwidth}{\footnotesize
\emph{Significance levels:} $+$ $p<0.10$, $*$ $p<0.05$, $**$ $p<0.01$, $***$ $p<0.001$.
}}
\end{tabular}
\begin{tabular}[t]{llrrrr}
\toprule
DV & Treatment & Estimate & SE & p-value & q-value\\
\midrule
 & Ingroup-Disagree & 0.378 & 0.061 & <.001 & <.001\\

 & Outgroup-Agree & 0.105 & 0.051 & 0.040 & 0.062\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Elaboration} & Outgroup-Disagree & 0.529 & 0.065 & <.001 & <.001\\
\cmidrule{1-6}
 & Ingroup-Disagree & -0.143 & 0.075 & 0.056 & 0.071\\

 & Outgroup-Agree & -0.033 & 0.079 & 0.680 & 0.471\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Gratitude Ratio} & Outgroup-Disagree & -0.196 & 0.067 & 0.004 & 0.008\\
\cmidrule{1-6}
 & Ingroup-Disagree & -0.046 & 0.067 & 0.486 & 0.377\\

 & Outgroup-Agree & 0.042 & 0.065 & 0.520 & 0.380\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Hedge Ratio} & Outgroup-Disagree & -0.099 & 0.059 & 0.094 & 0.104\\
\cmidrule{1-6}
 & Ingroup-Disagree & -0.276 & 0.062 & <.001 & <.001\\

 & Outgroup-Agree & -0.044 & 0.060 & 0.465 & 0.377\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Positive Polarity} & Outgroup-Disagree & -0.261 & 0.062 & <.001 & <.001\\
\cmidrule{1-6}
 & Ingroup-Disagree & -0.120 & 0.061 & 0.048 & 0.067\\

 & Outgroup-Agree & 0.070 & 0.067 & 0.299 & 0.255\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Question Ratio} & Outgroup-Disagree & 0.025 & 0.065 & 0.700 & 0.471\\
\cmidrule{1-6}
 & Ingroup-Disagree & 0.316 & 0.065 & <.001 & <.001\\

 & Outgroup-Agree & 0.158 & 0.066 & 0.016 & 0.029\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Responsivity} & Outgroup-Disagree & 0.517 & 0.063 & <.001 & <.001\\
\cmidrule{1-6}
 & Ingroup-Disagree & -0.070 & 0.069 & 0.316 & 0.255\\

 & Outgroup-Agree & 0.005 & 0.055 & 0.928 & 0.661\\

\multirow[t]{-3}{*}{\raggedright\arraybackslash Toxicity} & Outgroup-Disagree & -0.023 & 0.061 & 0.711 & 0.471\\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
& Toxicity & Positive Polarity & Elaboration & Gratitude & Question Ratio & Hedge Ratio & Responsivity\\
\midrule
Intercept & \num{0.380}+ & \num{0.456}** & \num{-0.286}*** & \num{0.097} & \num{0.510}*** & \num{0.260}* & \num{-0.180} \\
& (\num{0.202}) & (\num{0.146}) & (\num{0.085}) & (\num{0.068}) & (\num{0.116}) & (\num{0.131}) & (\num{0.129}) \\
& [\num{-0.016}, \num{0.775}] & [\num{0.170}, \num{0.742}] & [\num{-0.453}, \num{-0.119}] & [\num{-0.037}, \num{0.230}] & [\num{0.282}, \num{0.739}] & [\num{0.004}, \num{0.516}] & [\num{-0.433}, \num{0.072}] \\
Ingroup-Disagree & \num{-0.070} & \num{-0.276}*** & \num{0.378}*** & \num{-0.143}+ & \num{-0.120}* & \num{-0.046} & \num{0.316}*** \\
& (\num{0.069}) & (\num{0.062}) & (\num{0.061}) & (\num{0.075}) & (\num{0.061}) & (\num{0.067}) & (\num{0.065}) \\
& [\num{-0.205}, \num{0.066}] & [\num{-0.398}, \num{-0.154}] & [\num{0.258}, \num{0.499}] & [\num{-0.289}, \num{0.004}] & [\num{-0.239}, \num{-0.001}] & [\num{-0.177}, \num{0.084}] & [\num{0.188}, \num{0.443}] \\
Outgroup-Agree & \num{0.005} & \num{-0.044} & \num{0.105}* & \num{-0.033} & \num{0.070} & \num{0.042} & \num{0.158}* \\
& (\num{0.055}) & (\num{0.060}) & (\num{0.051}) & (\num{0.079}) & (\num{0.067}) & (\num{0.065}) & (\num{0.066}) \\
& [\num{-0.103}, \num{0.113}] & [\num{-0.161}, \num{0.074}] & [\num{0.005}, \num{0.206}] & [\num{-0.187}, \num{0.122}] & [\num{-0.062}, \num{0.201}] & [\num{-0.086}, \num{0.169}] & [\num{0.030}, \num{0.287}] \\
Outgroup-Disagree & \num{-0.023} & \num{-0.261}*** & \num{0.529}*** & \num{-0.196}** & \num{0.025} & \num{-0.099}+ & \num{0.517}*** \\
& (\num{0.061}) & (\num{0.062}) & (\num{0.065}) & (\num{0.067}) & (\num{0.065}) & (\num{0.059}) & (\num{0.063}) \\
& [\num{-0.142}, \num{0.097}] & [\num{-0.382}, \num{-0.139}] & [\num{0.402}, \num{0.656}] & [\num{-0.328}, \num{-0.064}] & [\num{-0.103}, \num{0.154}] & [\num{-0.215}, \num{0.017}] & [\num{0.394}, \num{0.640}] \\
Block = 2 & \num{-0.018} & \num{-0.001} & \num{-0.027} & \num{0.005} & \num{-0.093} & \num{0.141} & \num{-0.211}* \\
& (\num{0.054}) & (\num{0.055}) & (\num{0.088}) & (\num{0.053}) & (\num{0.082}) & (\num{0.093}) & (\num{0.095}) \\
& [\num{-0.123}, \num{0.088}] & [\num{-0.109}, \num{0.106}] & [\num{-0.199}, \num{0.145}] & [\num{-0.098}, \num{0.108}] & [\num{-0.255}, \num{0.068}] & [\num{-0.040}, \num{0.323}] & [\num{-0.397}, \num{-0.026}] \\
Block = 3 & \num{-0.092} & \num{-0.108} & \num{0.073} & \num{0.032} & \num{-0.177}* & \num{-0.085} & \num{-0.018} \\
& (\num{0.091}) & (\num{0.067}) & (\num{0.069}) & (\num{0.076}) & (\num{0.072}) & (\num{0.065}) & (\num{0.069}) \\
& [\num{-0.271}, \num{0.087}] & [\num{-0.240}, \num{0.024}] & [\num{-0.063}, \num{0.209}] & [\num{-0.117}, \num{0.180}] & [\num{-0.317}, \num{-0.036}] & [\num{-0.212}, \num{0.042}] & [\num{-0.153}, \num{0.116}] \\
Block = 4 & \num{-0.018} & \num{-0.249}*** & \num{0.078} & \num{-0.083} & \num{-0.094} & \num{0.018} & \num{-0.223}* \\
& (\num{0.076}) & (\num{0.073}) & (\num{0.103}) & (\num{0.055}) & (\num{0.095}) & (\num{0.108}) & (\num{0.107}) \\
& [\num{-0.167}, \num{0.132}] & [\num{-0.392}, \num{-0.106}] & [\num{-0.124}, \num{0.279}] & [\num{-0.191}, \num{0.025}] & [\num{-0.280}, \num{0.091}] & [\num{-0.194}, \num{0.230}] & [\num{-0.434}, \num{-0.013}] \\
Non-White & \num{0.047} & \num{0.033} &  &  &  &  & \num{-0.101}+ \\
& (\num{0.042}) & (\num{0.053}) &  &  &  &  & (\num{0.055}) \\
& [\num{-0.036}, \num{0.130}] & [\num{-0.071}, \num{0.138}] &  &  &  &  & [\num{-0.209}, \num{0.007}] \\
Age & \num{-0.005}+ & \num{-0.005}** &  &  &  & \num{-0.006}*** & \num{-0.002} \\
& (\num{0.002}) & (\num{0.002}) &  &  &  & (\num{0.002}) & (\num{0.002}) \\
& [\num{-0.010}, \num{0.000}] & [\num{-0.009}, \num{-0.001}] &  &  &  & [\num{-0.009}, \num{-0.003}] & [\num{-0.006}, \num{0.002}] \\
College Graduate &  & \num{0.086}+ &  &  &  &  & \num{0.116}* \\
&  & (\num{0.045}) &  &  &  &  & (\num{0.045}) \\
&  & [\num{-0.002}, \num{0.175}] &  &  &  &  & [\num{0.027}, \num{0.204}] \\
Male & \num{-0.126}** & \num{0.035} &  &  &  & \num{-0.071} & \num{-0.044} \\
& (\num{0.047}) & (\num{0.045}) &  &  &  & (\num{0.045}) & (\num{0.045}) \\
& [\num{-0.218}, \num{-0.034}] & [\num{-0.053}, \num{0.122}] &  &  &  & [\num{-0.159}, \num{0.017}] & [\num{-0.132}, \num{0.043}] \\
Ideology &  &  & \num{-0.009} &  & \num{-0.038}* & \num{-0.049}* & \num{0.014} \\
&  &  & (\num{0.020}) &  & (\num{0.017}) & (\num{0.020}) & (\num{0.020}) \\
&  &  & [\num{-0.048}, \num{0.030}] &  & [\num{-0.072}, \num{-0.005}] & [\num{-0.089}, \num{-0.009}] & [\num{-0.026}, \num{0.054}] \\
Pre: Ingroup Love &  & \num{0.000} &  &  & \num{-0.004}** & \num{0.002} &  \\
&  & (\num{0.001}) &  &  & (\num{0.001}) & (\num{0.001}) &  \\
&  & [\num{-0.002}, \num{0.003}] &  &  & [\num{-0.006}, \num{-0.001}] & [\num{-0.001}, \num{0.004}] &  \\
Pre: Outgroup Warmth & \num{0.002} & \num{0.002}+ & \num{-0.001} &  &  & \num{0.003}* & \num{-0.000} \\
& (\num{0.002}) & (\num{0.001}) & (\num{0.001}) &  &  & (\num{0.001}) & (\num{0.001}) \\
& [\num{-0.001}, \num{0.006}] & [\num{-0.000}, \num{0.004}] & [\num{-0.003}, \num{0.001}] &  &  & [\num{0.000}, \num{0.005}] & [\num{-0.003}, \num{0.002}] \\
Pre: Affective Polarization & \num{-0.001} &  &  &  &  &  &  \\
& (\num{0.002}) &  &  &  &  &  &  \\
& [\num{-0.005}, \num{0.002}] &  &  &  &  &  &  \\
Pre: Perceived Issue Polarization & \num{-0.001} &  & \num{0.001} &  &  &  &  \\
& (\num{0.001}) &  & (\num{0.001}) &  &  &  &  \\
& [\num{-0.003}, \num{0.001}] &  & [\num{-0.002}, \num{0.004}] &  &  &  &  \\
Pre: Ingroup Issue Distance & \num{-0.003} & \num{-0.002} &  &  &  & \num{0.001} & \num{-0.002} \\
& (\num{0.002}) & (\num{0.001}) &  &  &  & (\num{0.002}) & (\num{0.001}) \\
& [\num{-0.008}, \num{0.001}] & [\num{-0.004}, \num{0.001}] &  &  &  & [\num{-0.002}, \num{0.004}] & [\num{-0.004}, \num{0.001}] \\
Pre: Outgroup Issue Distance &  & \num{-0.003}*** & \num{0.001} &  &  &  & \num{0.001}+ \\
&  & (\num{0.001}) & (\num{0.001}) &  &  &  & (\num{0.001}) \\
&  & [\num{-0.005}, \num{-0.002}] & [\num{-0.002}, \num{0.003}] &  &  &  & [\num{-0.000}, \num{0.003}] \\
\midrule
Num.Obs. & \num{1983} & \num{1983} & \num{1982} & \num{1983} & \num{1982} & \num{1982} & \num{1982} \\
R2 & \num{0.024} & \num{0.057} & \num{0.054} & \num{0.007} & \num{0.025} & \num{0.021} & \num{0.054} \\
R2 Adj. & \num{0.017} & \num{0.050} & \num{0.050} & \num{0.004} & \num{0.021} & \num{0.015} & \num{0.047} \\
AIC & \num{5608.9} & \num{5543.2} & \num{5537.7} & \num{5627.8} & \num{5595.0} & \num{5610.5} & \num{5546.0} \\
BIC & \num{5692.7} & \num{5632.6} & \num{5604.8} & \num{5672.5} & \num{5650.9} & \num{5688.7} & \num{5635.5} \\
RMSE & \num{0.99} & \num{0.97} & \num{0.97} & \num{1.00} & \num{0.99} & \num{0.99} & \num{0.97} \\
\bottomrule
\multicolumn{5}{l}{\parbox[t]{1\textwidth}{\footnotesize
\emph{Significance levels:} $+$ $p<0.10$, $*$ $p<0.05$, $**$ $p<0.01$, $***$ $p<0.001$.
}}
\end{tabular}
\begin{tabular}{lll}
\toprule
& Support for Partisan Violence & Support for Anti-Democratic Practices \\
\midrule
Intercept & \num{3.358} & \num{3.252} \\
& (\num{3.035}) & (\num{3.392}) \\
& [\num{-2.594}, \num{9.310}] & [\num{-3.400}, \num{9.904}] \\
Ingroup-Disagree & \num{1.507} & \num{-0.149} \\
& (\num{1.292}) & (\num{1.429}) \\
& [\num{-1.027}, \num{4.041}] & [\num{-2.951}, \num{2.653}] \\
Outgroup-Agree & \num{-0.073} & \num{-0.741} \\
& (\num{1.236}) & (\num{1.427}) \\
& [\num{-2.498}, \num{2.351}] & [\num{-3.539}, \num{2.058}] \\
Outgroup-Disagree & \num{1.947} & \num{0.517} \\
& (\num{1.326}) & (\num{1.476}) \\
& [\num{-0.654}, \num{4.547}] & [\num{-2.378}, \num{3.411}] \\
Block = 2 & \num{-7.209}** & \num{-6.304}** \\
& (\num{2.263}) & (\num{2.328}) \\
& [\num{-11.647}, \num{-2.771}] & [\num{-10.869}, \num{-1.738}] \\
Block = 3 & \num{2.885}* & \num{0.450} \\
& (\num{1.330}) & (\num{1.398}) \\
& [\num{0.276}, \num{5.493}] & [\num{-2.293}, \num{3.192}] \\
Block = 4 & \num{-6.109}* & \num{-4.754}+ \\
& (\num{2.534}) & (\num{2.655}) \\
& [\num{-11.079}, \num{-1.138}] & [\num{-9.960}, \num{0.452}] \\
Non-White & \num{2.076} & \num{4.161}** \\
& (\num{1.288}) & (\num{1.371}) \\
& [\num{-0.451}, \num{4.602}] & [\num{1.471}, \num{6.850}] \\
Age & \num{-0.207}*** & \num{-0.199}*** \\
& (\num{0.033}) & (\num{0.038}) \\
& [\num{-0.272}, \num{-0.142}] & [\num{-0.273}, \num{-0.125}] \\
College Graduate & \num{5.225}*** & \num{3.661}*** \\
& (\num{0.874}) & (\num{1.024}) \\
& [\num{3.510}, \num{6.940}] & [\num{1.652}, \num{5.669}] \\
Male & \num{3.138}*** & \num{1.660} \\
& (\num{0.942}) & (\num{1.046}) \\
& [\num{1.291}, \num{4.986}] & [\num{-0.391}, \num{3.711}] \\
Ideology & \num{1.956}*** & \num{3.223}*** \\
& (\num{0.511}) & (\num{0.524}) \\
& [\num{0.954}, \num{2.959}] & [\num{2.195}, \num{4.250}] \\
Pre: Ingroup Love & \num{0.046} & \num{0.051} \\
& (\num{0.034}) & (\num{0.037}) \\
& [\num{-0.021}, \num{0.112}] & [\num{-0.021}, \num{0.124}] \\
Pre: Affective Polarization & \num{0.022} & \num{0.102}*** \\
& (\num{0.023}) & (\num{0.027}) \\
& [\num{-0.023}, \num{0.067}] & [\num{0.050}, \num{0.155}] \\
Pre: Issue Polarization & \num{-0.027} & \num{0.038} \\
& (\num{0.026}) & (\num{0.032}) \\
& [\num{-0.079}, \num{0.025}] & [\num{-0.024}, \num{0.100}] \\
Pre: Ingroup Distance & \num{-0.055}+ & \num{0.011} \\
& (\num{0.030}) & (\num{0.035}) \\
& [\num{-0.113}, \num{0.003}] & [\num{-0.057}, \num{0.080}] \\
Pre: Outgroup Distance & \num{-0.011} & \num{-0.053}+ \\
& (\num{0.028}) & (\num{0.032}) \\
& [\num{-0.065}, \num{0.044}] & [\num{-0.116}, \num{0.010}] \\
\midrule
Num.Obs. & \num{1982} & \num{1981} \\
R2 & \num{0.066} & \num{0.084} \\
R2 Adj. & \num{0.059} & \num{0.076} \\
AIC & \num{17533.5} & \num{18029.0} \\
BIC & \num{17634.2} & \num{18129.6} \\
RMSE & \num{19.99} & \num{22.70} \\
\bottomrule
\multicolumn{3}{l}{\parbox[t]{1\textwidth}{\footnotesize
\emph{Significance levels:} $+$ $p<0.10$, $*$ $p<0.05$, $**$ $p<0.01$, $***$ $p<0.001$.
}}
\end{tabular}
\begin{tabular}{lll}
\toprule
& Long-term Support for Partisan Violence & Long-term Support for Anti-Democratic Practices \\
\midrule
Intercept & \num{7.706}** & \num{6.063}* \\
& (\num{2.858}) & (\num{3.029}) \\
& [\num{2.099}, \num{13.312}] & [\num{0.121}, \num{12.005}] \\
Ingroup-Disagree & \num{-0.756} & \num{-1.189} \\
& (\num{1.307}) & (\num{1.605}) \\
& [\num{-3.320}, \num{1.808}] & [\num{-4.337}, \num{1.958}] \\
Outgroup-Agree & \num{-2.491}* & \num{-0.646} \\
& (\num{1.263}) & (\num{1.640}) \\
& [\num{-4.967}, \num{-0.014}] & [\num{-3.863}, \num{2.571}] \\
Outgroup-Disagree & \num{-0.287} & \num{-0.643} \\
& (\num{1.336}) & (\num{1.641}) \\
& [\num{-2.908}, \num{2.334}] & [\num{-3.861}, \num{2.575}] \\
Block = 2 & \num{-4.430}+ & \num{-4.506}+ \\
& (\num{2.632}) & (\num{2.662}) \\
& [\num{-9.593}, \num{0.732}] & [\num{-9.727}, \num{0.716}] \\
Block = 3 & \num{2.049} & \num{0.268} \\
& (\num{1.291}) & (\num{1.505}) \\
& [\num{-0.483}, \num{4.580}] & [\num{-2.684}, \num{3.220}] \\
Block = 4 & \num{-4.204} & \num{-5.463}+ \\
& (\num{2.788}) & (\num{2.962}) \\
& [\num{-9.672}, \num{1.264}] & [\num{-11.272}, \num{0.346}] \\
Non-White & \num{1.192} & \num{3.518}* \\
& (\num{1.192}) & (\num{1.541}) \\
& [\num{-1.147}, \num{3.531}] & [\num{0.496}, \num{6.540}] \\
Age & \num{-0.226}*** & \num{-0.213}*** \\
& (\num{0.032}) & (\num{0.043}) \\
& [\num{-0.288}, \num{-0.165}] & [\num{-0.297}, \num{-0.130}] \\
College Graduate & \num{2.621}** & \num{1.490} \\
& (\num{0.867}) & (\num{1.141}) \\
& [\num{0.921}, \num{4.321}] & [\num{-0.748}, \num{3.729}] \\
Male & \num{3.314}*** & \num{0.773} \\
& (\num{0.902}) & (\num{1.134}) \\
& [\num{1.546}, \num{5.082}] & [\num{-1.452}, \num{2.998}] \\
Ideology & \num{1.153}* & \num{3.279}*** \\
& (\num{0.585}) & (\num{0.599}) \\
& [\num{0.005}, \num{2.301}] & [\num{2.104}, \num{4.455}] \\
Pre: Ingroup Love & \num{0.031} &  \\
& (\num{0.036}) &  \\
& [\num{-0.039}, \num{0.101}] &  \\
Pre: Affective Polarization & \num{0.040}+ & \num{0.122}*** \\
& (\num{0.024}) & (\num{0.022}) \\
& [\num{-0.007}, \num{0.086}] & [\num{0.080}, \num{0.165}] \\
Pre: Issue Polarization & \num{-0.022} & \num{0.024} \\
& (\num{0.014}) & (\num{0.020}) \\
& [\num{-0.049}, \num{0.005}] & [\num{-0.015}, \num{0.063}] \\
Pre: Ingroup Distance & \num{-0.081}** & \num{0.014} \\
& (\num{0.031}) & (\num{0.036}) \\
& [\num{-0.143}, \num{-0.020}] & [\num{-0.057}, \num{0.085}] \\
\midrule
Num.Obs. & \num{1626} & \num{1626} \\
R2 & \num{0.061} & \num{0.079} \\
R2 Adj. & \num{0.052} & \num{0.071} \\
AIC & \num{13969.2} & \num{14787.4} \\
BIC & \num{14060.9} & \num{14873.7} \\
RMSE & \num{17.57} & \num{22.61} \\
\bottomrule
\multicolumn{3}{l}{\parbox[t]{1\textwidth}{\footnotesize
\emph{Significance levels:} $+$ $p<0.10$, $*$ $p<0.05$, $**$ $p<0.01$, $***$ $p<0.001$.
}}
\end{tabular}
\begin{tabular}{llllllll}
\toprule
& Ingroup Warmth & Outgroup Warmth & Affective Polarization & Ingroup Issue Distance & Outgroup Issue Distance & Perceived Issue Polarization & Attitude Polarization \\
\midrule
Intercept & \num{8.797}*** & \num{4.598}** & \num{4.119}+ & \num{7.835}*** & \num{18.271}*** & \num{12.581}*** & \num{6.172}*** \\
& (\num{1.458}) & (\num{1.626}) & (\num{2.255}) & (\num{2.156}) & (\num{3.574}) & (\num{3.310}) & (\num{1.707}) \\
& [\num{5.938}, \num{11.656}] & [\num{1.409}, \num{7.787}] & [\num{-0.305}, \num{8.543}] & [\num{3.605}, \num{12.064}] & [\num{11.260}, \num{25.281}] & [\num{6.087}, \num{19.074}] & [\num{2.823}, \num{9.521}] \\
Ingroup-Disagree & \num{-2.593}*** & \num{0.504} & \num{-3.088}** & \num{6.248}*** & \num{-0.672} & \num{-4.126}** & \num{-1.844}+ \\
& (\num{0.668}) & (\num{0.761}) & (\num{1.014}) & (\num{1.135}) & (\num{1.389}) & (\num{1.400}) & (\num{1.021}) \\
& [\num{-3.904}, \num{-1.282}] & [\num{-0.988}, \num{1.997}] & [\num{-5.078}, \num{-1.099}] & [\num{4.022}, \num{8.474}] & [\num{-3.397}, \num{2.054}] & [\num{-6.873}, \num{-1.380}] & [\num{-3.848}, \num{0.159}] \\
Outgroup-Agree & \num{-1.193}* & \num{4.953}*** & \num{-6.147}*** & \num{0.992} & \num{-13.756}*** & \num{-11.356}*** & \num{0.682} \\
& (\num{0.500}) & (\num{0.820}) & (\num{0.932}) & (\num{0.824}) & (\num{1.271}) & (\num{1.286}) & (\num{0.802}) \\
& [\num{-2.173}, \num{-0.213}] & [\num{3.344}, \num{6.563}] & [\num{-7.976}, \num{-4.318}] & [\num{-0.625}, \num{2.609}] & [\num{-16.248}, \num{-11.264}] & [\num{-13.880}, \num{-8.833}] & [\num{-0.891}, \num{2.255}] \\
Outgroup-Disagree & \num{-1.096}+ & \num{0.718} & \num{-1.809}+ & \num{0.971} & \num{1.139} & \num{1.869} & \num{-1.086} \\
& (\num{0.594}) & (\num{0.743}) & (\num{0.989}) & (\num{0.886}) & (\num{1.437}) & (\num{1.356}) & (\num{0.884}) \\
& [\num{-2.260}, \num{0.069}] & [\num{-0.739}, \num{2.175}] & [\num{-3.750}, \num{0.131}] & [\num{-0.768}, \num{2.709}] & [\num{-1.680}, \num{3.958}] & [\num{-0.791}, \num{4.528}] & [\num{-2.820}, \num{0.647}] \\
Block = 2 & \num{1.639}+ & \num{0.878} & \num{0.819} & \num{1.216} & \num{1.747} & \num{4.771}* & \num{-0.004} \\
& (\num{0.922}) & (\num{1.468}) & (\num{1.732}) & (\num{1.307}) & (\num{1.957}) & (\num{2.027}) & (\num{0.775}) \\
& [\num{-0.170}, \num{3.448}] & [\num{-2.002}, \num{3.758}] & [\num{-2.579}, \num{4.217}] & [\num{-1.348}, \num{3.779}] & [\num{-2.091}, \num{5.586}] & [\num{0.795}, \num{8.748}] & [\num{-1.524}, \num{1.516}] \\
Block = 3 & \num{-1.227}* & \num{-1.421}* & \num{0.216} & \num{1.114} & \num{2.725}+ & \num{-0.109} & \num{0.318} \\
& (\num{0.566}) & (\num{0.616}) & (\num{0.814}) & (\num{0.929}) & (\num{1.408}) & (\num{1.348}) & (\num{0.955}) \\
& [\num{-2.337}, \num{-0.118}] & [\num{-2.629}, \num{-0.212}] & [\num{-1.381}, \num{1.813}] & [\num{-0.709}, \num{2.937}] & [\num{-0.037}, \num{5.487}] & [\num{-2.755}, \num{2.536}] & [\num{-1.555}, \num{2.191}] \\
Block = 4 & \num{0.829} & \num{0.232} & \num{0.632} & \num{1.137} & \num{0.988} & \num{5.029}* & \num{0.878} \\
& (\num{1.046}) & (\num{1.639}) & (\num{1.948}) & (\num{1.555}) & (\num{2.283}) & (\num{2.326}) & (\num{0.936}) \\
& [\num{-1.223}, \num{2.881}] & [\num{-2.982}, \num{3.447}] & [\num{-3.189}, \num{4.452}] & [\num{-1.914}, \num{4.188}] & [\num{-3.490}, \num{5.465}] & [\num{0.466}, \num{9.592}] & [\num{-0.959}, \num{2.715}] \\
Age & \num{0.011} & \num{-0.036} & \num{0.048}+ &  & \num{0.120}** & \num{0.109}* &  \\
& (\num{0.017}) & (\num{0.022}) & (\num{0.029}) &  & (\num{0.046}) & (\num{0.042}) &  \\
& [\num{-0.022}, \num{0.044}] & [\num{-0.080}, \num{0.008}] & [\num{-0.008}, \num{0.105}] &  & [\num{0.031}, \num{0.210}] & [\num{0.026}, \num{0.193}] &  \\
Ideology & \num{-0.212} & \num{0.122} & \num{-0.345} & \num{0.028} & \num{-0.809}+ & \num{-1.524}*** &  \\
& (\num{0.193}) & (\num{0.342}) & (\num{0.396}) & (\num{0.272}) & (\num{0.434}) & (\num{0.448}) &  \\
& [\num{-0.590}, \num{0.166}] & [\num{-0.550}, \num{0.794}] & [\num{-1.122}, \num{0.431}] & [\num{-0.505}, \num{0.561}] & [\num{-1.661}, \num{0.043}] & [\num{-2.402}, \num{-0.645}] &  \\
Non-White &  & \num{1.693}* & \num{-1.548} & \num{-0.210} & \num{-1.702} & \num{-1.355} & \num{-0.722} \\
&  & (\num{0.833}) & (\num{1.010}) & (\num{0.794}) & (\num{1.239}) & (\num{1.237}) & (\num{0.769}) \\
&  & [\num{0.059}, \num{3.328}] & [\num{-3.530}, \num{0.434}] & [\num{-1.767}, \num{1.347}] & [\num{-4.132}, \num{0.729}] & [\num{-3.781}, \num{1.071}] & [\num{-2.230}, \num{0.786}] \\
College Graduate &  &  &  &  & \num{-1.167} & \num{0.014} & \num{-1.006} \\
&  &  &  &  & (\num{1.031}) & (\num{1.012}) & (\num{0.617}) \\
&  &  &  &  & [\num{-3.191}, \num{0.856}] & [\num{-1.971}, \num{2.000}] & [\num{-2.217}, \num{0.204}] \\
Male &  & \num{0.317} & \num{-0.531} & \num{0.244} & \num{-0.199} & \num{-0.460} &  \\
&  & (\num{0.588}) & (\num{0.755}) & (\num{0.684}) & (\num{1.011}) & (\num{0.999}) &  \\
&  & [\num{-0.836}, \num{1.471}] & [\num{-2.013}, \num{0.950}] & [\num{-1.097}, \num{1.586}] & [\num{-2.181}, \num{1.783}] & [\num{-2.419}, \num{1.499}] &  \\
Pre: Ingroup Warmth & \num{0.910}*** & \num{0.047}** &  & \num{-0.092}*** & \num{-0.038} &  & \num{-0.056}** \\
& (\num{0.018}) & (\num{0.016}) &  & (\num{0.020}) & (\num{0.029}) &  & (\num{0.019}) \\
& [\num{0.875}, \num{0.945}] & [\num{0.016}, \num{0.078}] &  & [\num{-0.132}, \num{-0.053}] & [\num{-0.095}, \num{0.018}] &  & [\num{-0.094}, \num{-0.019}] \\
Pre: Outgroup Warmth &  & \num{0.868}*** & \num{-0.001} &  & \num{-0.128}*** & \num{-0.068}+ & \num{-0.029}+ \\
&  & (\num{0.018}) & (\num{0.028}) &  & (\num{0.026}) & (\num{0.037}) & (\num{0.015}) \\
&  & [\num{0.833}, \num{0.903}] & [\num{-0.055}, \num{0.053}] &  & [\num{-0.179}, \num{-0.078}] & [\num{-0.140}, \num{0.004}] & [\num{-0.058}, \num{0.001}] \\
Pre: Affective Polarization &  &  & \num{0.862}*** &  &  & \num{0.026} &  \\
&  &  & (\num{0.025}) &  &  & (\num{0.028}) &  \\
&  &  & [\num{0.813}, \num{0.912}] &  &  & [\num{-0.029}, \num{0.082}] &  \\
Pre: Perceived Issue Polarization & \num{0.010} & \num{-0.024} & \num{0.034} & \num{0.059} & \num{0.112}** & \num{0.742}*** &  \\
& (\num{0.013}) & (\num{0.020}) & (\num{0.026}) & (\num{0.041}) & (\num{0.040}) & (\num{0.034}) &  \\
& [\num{-0.016}, \num{0.036}] & [\num{-0.063}, \num{0.015}] & [\num{-0.016}, \num{0.084}] & [\num{-0.021}, \num{0.139}] & [\num{0.034}, \num{0.189}] & [\num{0.676}, \num{0.808}] &  \\
Pre: Ingroup Issue Distance & \num{-0.072}*** & \num{0.042}* & \num{-0.115}*** & \num{0.632}*** & \num{-0.032} & \num{0.070}* & \num{-0.086}* \\
& (\num{0.016}) & (\num{0.021}) & (\num{0.027}) & (\num{0.045}) & (\num{0.041}) & (\num{0.035}) & (\num{0.034}) \\
& [\num{-0.104}, \num{-0.041}] & [\num{0.001}, \num{0.083}] & [\num{-0.168}, \num{-0.062}] & [\num{0.543}, \num{0.720}] & [\num{-0.113}, \num{0.049}] & [\num{0.001}, \num{0.138}] & [\num{-0.152}, \num{-0.019}] \\
Pre: Outgroup Issue Distance & \num{0.014} & \num{-0.060}** & \num{0.076}** & \num{-0.054} & \num{0.682}*** & \num{0.025} &  \\
& (\num{0.012}) & (\num{0.019}) & (\num{0.024}) & (\num{0.039}) & (\num{0.039}) & (\num{0.034}) &  \\
& [\num{-0.010}, \num{0.039}] & [\num{-0.098}, \num{-0.022}] & [\num{0.029}, \num{0.123}] & [\num{-0.130}, \num{0.022}] & [\num{0.606}, \num{0.758}] & [\num{-0.041}, \num{0.092}] &  \\
\midrule
Num.Obs. & \num{1455} & \num{1455} & \num{1455} & \num{1455} & \num{1455} & \num{1455} & \num{1456} \\
R2 & \num{0.846} & \num{0.809} & \num{0.814} & \num{0.447} & \num{0.706} & \num{0.675} & \num{0.029} \\
R2 Adj. & \num{0.845} & \num{0.807} & \num{0.812} & \num{0.442} & \num{0.703} & \num{0.671} & \num{0.022} \\
AIC & \num{10179.5} & \num{11098.6} & \num{11732.4} & \num{11540.0} & \num{12703.4} & \num{12662.2} & \num{11361.4} \\
BIC & \num{10253.4} & \num{11188.4} & \num{11822.2} & \num{11619.2} & \num{12798.5} & \num{12757.3} & \num{11430.0} \\
RMSE & \num{7.92} & \num{10.84} & \num{13.48} & \num{12.63} & \num{18.80} & \num{18.54} & \num{11.87} \\
\bottomrule
\multicolumn{8}{l}{\parbox[t]{1\textwidth}{\footnotesize
\emph{Significance levels:} $+$ $p<0.10$, $*$ $p<0.05$, $**$ $p<0.01$, $***$ $p<0.001$.
}}
\end{tabular}
\begin{tabular}{llll}
\toprule
& Future Willingness & Discussion Satisfaction & Discussion Quality \\
\midrule
Intercept & \num{3.826}*** & \num{3.357}*** & \num{1.585}** \\
& (\num{0.176}) & (\num{0.137}) & (\num{0.506}) \\
& [\num{3.480}, \num{4.172}] & [\num{3.089}, \num{3.625}] & [\num{0.591}, \num{2.578}] \\
Ingroup-Disagree & \num{-0.357}*** & \num{-1.135}*** & \num{-0.196} \\
& (\num{0.076}) & (\num{0.083}) & (\num{0.217}) \\
& [\num{-0.506}, \num{-0.207}] & [\num{-1.298}, \num{-0.971}] & [\num{-0.622}, \num{0.229}] \\
Outgroup-Agree & \num{-0.635}*** & \num{-0.208}*** & \num{0.387}* \\
& (\num{0.068}) & (\num{0.057}) & (\num{0.183}) \\
& [\num{-0.768}, \num{-0.501}] & [\num{-0.320}, \num{-0.095}] & [\num{0.029}, \num{0.746}] \\
Outgroup-Disagree & \num{-0.980}*** & \num{-0.978}*** & \num{0.435}* \\
& (\num{0.077}) & (\num{0.073}) & (\num{0.201}) \\
& [\num{-1.132}, \num{-0.828}] & [\num{-1.122}, \num{-0.835}] & [\num{0.041}, \num{0.828}] \\
Block = 2 & \num{-0.050} & \num{0.051} & \num{-0.344} \\
& (\num{0.065}) & (\num{0.089}) & (\num{0.286}) \\
& [\num{-0.179}, \num{0.078}] & [\num{-0.124}, \num{0.225}] & [\num{-0.905}, \num{0.216}] \\
Block = 3 & \num{-0.252}** & \num{-0.768}*** & \num{-0.525}* \\
& (\num{0.085}) & (\num{0.079}) & (\num{0.242}) \\
& [\num{-0.417}, \num{-0.086}] & [\num{-0.924}, \num{-0.613}] & [\num{-1.000}, \num{-0.051}] \\
Block = 4 & \num{-0.361}*** & \num{-0.635}*** & \num{-0.729}* \\
& (\num{0.099}) & (\num{0.117}) & (\num{0.329}) \\
& [\num{-0.555}, \num{-0.166}] & [\num{-0.864}, \num{-0.406}] & [\num{-1.374}, \num{-0.084}] \\
Non-White &  & \num{0.215}*** &  \\
&  & (\num{0.060}) &  \\
&  & [\num{0.096}, \num{0.333}] &  \\
Age & \num{-0.009}*** &  & \num{-0.023}*** \\
& (\num{0.002}) &  & (\num{0.006}) \\
& [\num{-0.013}, \num{-0.004}] &  & [\num{-0.035}, \num{-0.011}] \\
College Graduate &  &  & \num{0.205} \\
&  &  & (\num{0.147}) \\
&  &  & [\num{-0.084}, \num{0.494}] \\
Male & \num{0.106}+ & \num{0.029} & \num{-0.256}+ \\
& (\num{0.056}) & (\num{0.052}) & (\num{0.147}) \\
& [\num{-0.003}, \num{0.215}] & [\num{-0.072}, \num{0.131}] & [\num{-0.544}, \num{0.033}] \\
Ideology &  & \num{0.035}+ & \num{-0.042} \\
&  & (\num{0.020}) & (\num{0.063}) \\
&  & [\num{-0.005}, \num{0.075}] & [\num{-0.165}, \num{0.081}] \\
Pre: Ingroup Warmth & \num{0.010}*** & \num{0.008}*** &  \\
& (\num{0.002}) & (\num{0.001}) &  \\
& [\num{0.006}, \num{0.013}] & [\num{0.006}, \num{0.011}] &  \\
Pre: Outgroup Warmth & \num{0.007}*** & \num{0.005}*** & \num{0.001} \\
& (\num{0.001}) & (\num{0.001}) & (\num{0.005}) \\
& [\num{0.004}, \num{0.010}] & [\num{0.003}, \num{0.008}] & [\num{-0.010}, \num{0.012}] \\
Pre: Affective Polarization &  &  & \num{-0.004} \\
&  &  & (\num{0.004}) \\
&  &  & [\num{-0.012}, \num{0.005}] \\
Pre: Perceived Issue Polarization & \num{-0.000} &  & \num{-0.005}* \\
& (\num{0.002}) &  & (\num{0.002}) \\
& [\num{-0.004}, \num{0.003}] &  & [\num{-0.010}, \num{-0.001}] \\
Pre: Outgroup Issue Distance & \num{-0.001} & \num{-0.001} &  \\
& (\num{0.002}) & (\num{0.001}) &  \\
& [\num{-0.004}, \num{0.002}] & [\num{-0.002}, \num{0.001}] &  \\
\midrule
Num.Obs. & \num{1456} & \num{1455} & \num{1455} \\
R2 & \num{0.196} & \num{0.346} & \num{0.044} \\
R2 Adj. & \num{0.189} & \num{0.341} & \num{0.036} \\
AIC & \num{4270.9} & \num{4050.3} & \num{7094.8} \\
BIC & \num{4344.9} & \num{4124.3} & \num{7174.1} \\
RMSE & \num{1.04} & \num{0.96} & \num{2.74} \\
\bottomrule
\multicolumn{4}{l}{\parbox[t]{1\textwidth}{\footnotesize
\emph{Significance levels:} $+$ $p<0.10$, $*$ $p<0.05$, $**$ $p<0.01$, $***$ $p<0.001$.
}}
\end{tabular}
\begin{tabular}{llllllll}
\toprule
& Ingroup Warmth & Outgroup Warmth & Affective Polarization & Ingroup Issue Distance & Outgroup Issue Distance & Perceived Issue Polarization & Attitude Polarization \\
\midrule
Intercept & \num{8.873}*** & \num{5.655}*** & \num{3.391}+ & \num{7.959}*** & \num{14.570}*** & \num{11.772}*** & \num{6.425}*** \\
& (\num{1.230}) & (\num{1.500}) & (\num{1.993}) & (\num{1.933}) & (\num{2.492}) & (\num{2.689}) & (\num{1.787}) \\
& [\num{6.461}, \num{11.285}] & [\num{2.713}, \num{8.596}] & [\num{-0.517}, \num{7.299}] & [\num{4.169}, \num{11.749}] & [\num{9.683}, \num{19.458}] & [\num{6.498}, \num{17.046}] & [\num{2.921}, \num{9.929}] \\
Ingroup-Disagree & \num{-2.181}*** & \num{1.039} & \num{-3.209}*** & \num{5.362}*** & \num{-2.393}* & \num{-4.679}*** & \num{-1.287} \\
& (\num{0.518}) & (\num{0.665}) & (\num{0.845}) & (\num{0.913}) & (\num{1.137}) & (\num{1.113}) & (\num{0.873}) \\
& [\num{-3.197}, \num{-1.165}] & [\num{-0.266}, \num{2.343}] & [\num{-4.866}, \num{-1.552}] & [\num{3.572}, \num{7.153}] & [\num{-4.623}, \num{-0.164}] & [\num{-6.862}, \num{-2.495}] & [\num{-3.000}, \num{0.426}] \\
Outgroup-Agree & \num{-1.039}* & \num{4.551}*** & \num{-5.566}*** & \num{0.982} & \num{-11.221}*** & \num{-9.753}*** & \num{1.339} \\
& (\num{0.471}) & (\num{0.769}) & (\num{0.898}) & (\num{0.810}) & (\num{1.240}) & (\num{1.215}) & (\num{0.836}) \\
& [\num{-1.963}, \num{-0.114}] & [\num{3.043}, \num{6.058}] & [\num{-7.327}, \num{-3.806}] & [\num{-0.607}, \num{2.571}] & [\num{-13.653}, \num{-8.788}] & [\num{-12.136}, \num{-7.370}] & [\num{-0.301}, \num{2.979}] \\
Outgroup-Disagree & \num{-0.567} & \num{2.404}*** & \num{-2.970}*** & \num{0.641} & \num{-1.715} & \num{-1.168} & \num{-0.559} \\
& (\num{0.505}) & (\num{0.715}) & (\num{0.880}) & (\num{0.820}) & (\num{1.210}) & (\num{1.171}) & (\num{0.875}) \\
& [\num{-1.556}, \num{0.423}] & [\num{1.001}, \num{3.807}] & [\num{-4.695}, \num{-1.245}] & [\num{-0.967}, \num{2.249}] & [\num{-4.089}, \num{0.659}] & [\num{-3.465}, \num{1.128}] & [\num{-2.275}, \num{1.157}] \\
Block = 2 & \num{1.594}+ & \num{-0.491} & \num{2.106} & \num{1.606} & \num{0.573} & \num{3.515}* & \num{0.471} \\
& (\num{0.838}) & (\num{1.260}) & (\num{1.515}) & (\num{1.065}) & (\num{1.709}) & (\num{1.737}) & (\num{0.719}) \\
& [\num{-0.050}, \num{3.237}] & [\num{-2.961}, \num{1.980}] & [\num{-0.865}, \num{5.078}] & [\num{-0.482}, \num{3.695}] & [\num{-2.778}, \num{3.924}] & [\num{0.108}, \num{6.922}] & [\num{-0.939}, \num{1.880}] \\
Block = 3 & \num{-1.072}* & \num{-1.592}** & \num{0.538} & \num{0.876} & \num{3.313}** & \num{0.478} & \num{0.792} \\
& (\num{0.513}) & (\num{0.601}) & (\num{0.780}) & (\num{0.854}) & (\num{1.244}) & (\num{1.202}) & (\num{0.870}) \\
& [\num{-2.078}, \num{-0.066}] & [\num{-2.772}, \num{-0.413}] & [\num{-0.992}, \num{2.068}] & [\num{-0.800}, \num{2.551}] & [\num{0.874}, \num{5.752}] & [\num{-1.880}, \num{2.835}] & [\num{-0.914}, \num{2.498}] \\
Block = 4 & \num{1.023} & \num{-1.441} & \num{2.459} & \num{1.084} & \num{2.481} & \num{5.436}** & \num{1.246} \\
& (\num{0.926}) & (\num{1.403}) & (\num{1.686}) & (\num{1.230}) & (\num{1.956}) & (\num{1.967}) & (\num{0.870}) \\
& [\num{-0.793}, \num{2.839}] & [\num{-4.192}, \num{1.310}] & [\num{-0.848}, \num{5.765}] & [\num{-1.329}, \num{3.497}] & [\num{-1.356}, \num{6.318}] & [\num{1.579}, \num{9.293}] & [\num{-0.459}, \num{2.952}] \\
Age & \num{0.015} & \num{-0.051}* & \num{0.067}** & \num{0.005} & \num{0.084}* & \num{0.067}+ &  \\
& (\num{0.014}) & (\num{0.020}) & (\num{0.025}) & (\num{0.025}) & (\num{0.038}) & (\num{0.036}) &  \\
& [\num{-0.014}, \num{0.043}] & [\num{-0.090}, \num{-0.011}] & [\num{0.017}, \num{0.116}] & [\num{-0.045}, \num{0.054}] & [\num{0.009}, \num{0.160}] & [\num{-0.004}, \num{0.138}] &  \\
Ideology & \num{-0.196} & \num{0.373} & \num{-0.572}+ & \num{-0.050} & \num{-0.549} & \num{-1.165}** &  \\
& (\num{0.179}) & (\num{0.284}) & (\num{0.339}) & (\num{0.222}) & (\num{0.375}) & (\num{0.385}) &  \\
& [\num{-0.547}, \num{0.156}] & [\num{-0.183}, \num{0.929}] & [\num{-1.237}, \num{0.094}] & [\num{-0.485}, \num{0.385}] & [\num{-1.285}, \num{0.188}] & [\num{-1.919}, \num{-0.410}] &  \\
Non-White &  & \num{1.857}** & \num{-1.684}+ &  & \num{-2.683}* & \num{-2.261}* &  \\
&  & (\num{0.706}) & (\num{0.863}) &  & (\num{1.079}) & (\num{1.047}) &  \\
&  & [\num{0.474}, \num{3.241}] & [\num{-3.377}, \num{0.010}] &  & [\num{-4.800}, \num{-0.567}] & [\num{-4.314}, \num{-0.208}] &  \\
College Graduate &  & \num{-1.042}* & \num{0.793} & \num{-0.119} &  &  &  \\
&  & (\num{0.529}) & (\num{0.632}) & (\num{0.595}) &  &  &  \\
&  & [\num{-2.079}, \num{-0.005}] & [\num{-0.447}, \num{2.033}] & [\num{-1.286}, \num{1.047}] &  &  &  \\
Male &  & \num{0.072} & \num{-0.322} &  &  &  &  \\
&  & (\num{0.525}) & (\num{0.661}) &  &  &  &  \\
&  & [\num{-0.957}, \num{1.100}] & [\num{-1.618}, \num{0.973}] &  &  &  &  \\
Pre: Ingroup Warmth & \num{0.906}*** & \num{0.049}*** &  & \num{-0.089}*** &  &  & \num{-0.057}** \\
& (\num{0.015}) & (\num{0.014}) &  & (\num{0.018}) &  &  & (\num{0.018}) \\
& [\num{0.877}, \num{0.936}] & [\num{0.022}, \num{0.076}] &  & [\num{-0.124}, \num{-0.054}] &  &  & [\num{-0.092}, \num{-0.022}] \\
Pre: Outgroup Warmth &  & \num{0.870}*** & \num{-0.011} & \num{-0.011} & \num{-0.143}*** & \num{-0.063}* & \num{-0.049}** \\
&  & (\num{0.015}) & (\num{0.024}) & (\num{0.015}) & (\num{0.023}) & (\num{0.031}) & (\num{0.016}) \\
&  & [\num{0.840}, \num{0.900}] & [\num{-0.058}, \num{0.035}] & [\num{-0.040}, \num{0.017}] & [\num{-0.188}, \num{-0.098}] & [\num{-0.123}, \num{-0.003}] & [\num{-0.081}, \num{-0.017}] \\
Pre: Affective Polarization &  &  & \num{0.856}*** &  &  & \num{0.036} &  \\
&  &  & (\num{0.022}) &  &  & (\num{0.024}) &  \\
&  &  & [\num{0.814}, \num{0.899}] &  &  & [\num{-0.011}, \num{0.083}] &  \\
Pre: Perceived Issue Polarization & \num{0.010} & \num{-0.023} & \num{0.034}+ & \num{0.068}* & \num{0.109}*** & \num{0.740}*** &  \\
& (\num{0.012}) & (\num{0.015}) & (\num{0.019}) & (\num{0.033}) & (\num{0.031}) & (\num{0.027}) &  \\
& [\num{-0.013}, \num{0.033}] & [\num{-0.052}, \num{0.005}] & [\num{-0.004}, \num{0.071}] & [\num{0.003}, \num{0.133}] & [\num{0.047}, \num{0.171}] & [\num{0.687}, \num{0.793}] &  \\
Pre: Ingroup Issue Distance & \num{-0.067}*** & \num{0.028}+ & \num{-0.096}*** & \num{0.673}*** &  & \num{0.052}+ & \num{-0.073}** \\
& (\num{0.013}) & (\num{0.015}) & (\num{0.021}) & (\num{0.036}) &  & (\num{0.028}) & (\num{0.027}) \\
& [\num{-0.093}, \num{-0.041}] & [\num{-0.002}, \num{0.058}] & [\num{-0.137}, \num{-0.055}] & [\num{0.601}, \num{0.744}] &  & [\num{-0.003}, \num{0.108}] & [\num{-0.126}, \num{-0.021}] \\
Pre: Outgroup Issue Distance & \num{0.009} & \num{-0.064}*** & \num{0.074}*** & \num{-0.062}+ & \num{0.698}*** & \num{0.042} & \num{-0.023}* \\
& (\num{0.011}) & (\num{0.014}) & (\num{0.018}) & (\num{0.033}) & (\num{0.032}) & (\num{0.028}) & (\num{0.011}) \\
& [\num{-0.012}, \num{0.030}] & [\num{-0.092}, \num{-0.036}] & [\num{0.039}, \num{0.108}] & [\num{-0.126}, \num{0.002}] & [\num{0.636}, \num{0.760}] & [\num{-0.012}, \num{0.097}] & [\num{-0.044}, \num{-0.001}] \\
\midrule
Num.Obs. & \num{1885} & \num{1885} & \num{1885} & \num{1885} & \num{1885} & \num{1885} & \num{1886} \\
R2 & \num{0.843} & \num{0.809} & \num{0.812} & \num{0.481} & \num{0.705} & \num{0.681} & \num{0.028} \\
R2 Adj. & \num{0.842} & \num{0.807} & \num{0.810} & \num{0.477} & \num{0.704} & \num{0.679} & \num{0.023} \\
AIC & \num{13130.2} & \num{14426.8} & \num{15187.9} & \num{14926.2} & \num{16458.6} & \num{16337.7} & \num{14857.7} \\
BIC & \num{13207.8} & \num{14526.5} & \num{15287.6} & \num{15014.9} & \num{16536.1} & \num{16426.3} & \num{14924.2} \\
RMSE & \num{7.82} & \num{11.00} & \num{13.47} & \num{12.58} & \num{18.90} & \num{18.29} & \num{12.35} \\
\bottomrule
\multicolumn{8}{l}{\parbox[t]{1\textwidth}{\footnotesize
\emph{Significance levels:} $+$ $p<0.10$, $*$ $p<0.05$, $**$ $p<0.01$, $***$ $p<0.001$.
}}
\end{tabular}
\begin{tabular}{llll}
\toprule
& Future Willingness & Discussion Satisfaction & Discussion Quality \\
\midrule
Intercept & \num{3.811}*** & \num{3.252}*** & \num{1.335}*** \\
& (\num{0.164}) & (\num{0.157}) & (\num{0.358}) \\
& [\num{3.490}, \num{4.132}] & [\num{2.944}, \num{3.559}] & [\num{0.632}, \num{2.038}] \\
Ingroup-Disagree & \num{-0.219}*** & \num{-0.812}*** & \num{0.065} \\
& (\num{0.062}) & (\num{0.066}) & (\num{0.187}) \\
& [\num{-0.340}, \num{-0.099}] & [\num{-0.941}, \num{-0.683}] & [\num{-0.303}, \num{0.433}] \\
Outgroup-Agree & \num{-0.604}*** & \num{-0.269}*** & \num{0.369}* \\
& (\num{0.065}) & (\num{0.059}) & (\num{0.177}) \\
& [\num{-0.732}, \num{-0.476}] & [\num{-0.384}, \num{-0.154}] & [\num{0.022}, \num{0.717}] \\
Outgroup-Disagree & \num{-0.832}*** & \num{-0.702}*** & \num{0.503}** \\
& (\num{0.065}) & (\num{0.063}) & (\num{0.176}) \\
& [\num{-0.959}, \num{-0.704}] & [\num{-0.826}, \num{-0.578}] & [\num{0.157}, \num{0.849}] \\
Block = 2 & \num{-0.039} & \num{-0.058} & \num{-0.232} \\
& (\num{0.087}) & (\num{0.078}) & (\num{0.249}) \\
& [\num{-0.209}, \num{0.131}] & [\num{-0.211}, \num{0.095}] & [\num{-0.721}, \num{0.258}] \\
Block = 3 & \num{-0.327}*** & \num{-0.806}*** & \num{-0.443}* \\
& (\num{0.078}) & (\num{0.072}) & (\num{0.210}) \\
& [\num{-0.479}, \num{-0.175}] & [\num{-0.948}, \num{-0.664}] & [\num{-0.855}, \num{-0.031}] \\
Block = 4 & \num{-0.377}*** & \num{-0.716}*** & \num{-0.608}* \\
& (\num{0.110}) & (\num{0.104}) & (\num{0.292}) \\
& [\num{-0.592}, \num{-0.161}] & [\num{-0.920}, \num{-0.512}] & [\num{-1.182}, \num{-0.035}] \\
Non-White & \num{0.047} & \num{0.252}*** &  \\
& (\num{0.058}) & (\num{0.055}) &  \\
& [\num{-0.068}, \num{0.161}] & [\num{0.143}, \num{0.360}] &  \\
Age & \num{-0.007}*** & \num{0.002} & \num{-0.023}*** \\
& (\num{0.002}) & (\num{0.002}) & (\num{0.005}) \\
& [\num{-0.010}, \num{-0.003}] & [\num{-0.002}, \num{0.006}] & [\num{-0.033}, \num{-0.012}] \\
College Graduate & \num{0.035} & \num{-0.055} & \num{0.145} \\
& (\num{0.049}) & (\num{0.047}) & (\num{0.131}) \\
& [\num{-0.061}, \num{0.132}] & [\num{-0.146}, \num{0.037}] & [\num{-0.112}, \num{0.401}] \\
Male & \num{0.102}* & \num{0.063} & \num{-0.346}** \\
& (\num{0.048}) & (\num{0.046}) & (\num{0.129}) \\
& [\num{0.007}, \num{0.197}] & [\num{-0.027}, \num{0.153}] & [\num{-0.599}, \num{-0.092}] \\
Ideology & \num{-0.004} & \num{0.041}* & \num{-0.071} \\
& (\num{0.020}) & (\num{0.018}) & (\num{0.056}) \\
& [\num{-0.042}, \num{0.034}] & [\num{0.005}, \num{0.077}] & [\num{-0.180}, \num{0.039}] \\
Pre: Ingroup Warmth & \num{0.009}*** & \num{0.009}*** &  \\
& (\num{0.001}) & (\num{0.001}) &  \\
& [\num{0.006}, \num{0.012}] & [\num{0.007}, \num{0.012}] &  \\
Pre: Outgroup Warmth & \num{0.006}*** & \num{0.006}*** & \num{0.005}+ \\
& (\num{0.001}) & (\num{0.001}) & (\num{0.003}) \\
& [\num{0.004}, \num{0.009}] & [\num{0.004}, \num{0.008}] & [\num{-0.000}, \num{0.011}] \\
Pre: Perceived Issue Polarization &  & \num{-0.001} & \num{-0.004}+ \\
&  & (\num{0.002}) & (\num{0.002}) \\
&  & [\num{-0.004}, \num{0.002}] & [\num{-0.008}, \num{0.000}] \\
Pre: Ingroup Issue Distance & \num{-0.000} & \num{-0.000} &  \\
& (\num{0.002}) & (\num{0.002}) &  \\
& [\num{-0.003}, \num{0.003}] & [\num{-0.003}, \num{0.003}] &  \\
Pre: Outgroup Issue Distance & \num{-0.002}* & \num{-0.001} &  \\
& (\num{0.001}) & (\num{0.001}) &  \\
& [\num{-0.003}, \num{-0.000}] & [\num{-0.004}, \num{0.001}] &  \\
\midrule
Num.Obs. & \num{1885} & \num{1885} & \num{1885} \\
R2 & \num{0.169} & \num{0.286} & \num{0.038} \\
R2 Adj. & \num{0.163} & \num{0.280} & \num{0.032} \\
AIC & \num{5500.3} & \num{5295.6} & \num{9201.5} \\
BIC & \num{5594.6} & \num{5395.4} & \num{9279.0} \\
RMSE & \num{1.03} & \num{0.98} & \num{2.76} \\
\bottomrule
\multicolumn{4}{l}{\parbox[t]{1\textwidth}{\footnotesize
\emph{Significance levels:} $+$ $p<0.10$, $*$ $p<0.05$, $**$ $p<0.01$, $***$ $p<0.001$.
}}
\end{tabular}
\begin{tabular}{lll}
\toprule
& Affective Polarization & Perceived Issue Polarization \\
\midrule
Intercept & \num{61.357}*** & \num{3.468} \\
& (\num{2.279}) & (\num{2.571}) \\
& [\num{56.889}, \num{65.825}] & [\num{-1.572}, \num{8.509}] \\
Ingroup-Disagree & \num{-0.688} & \num{0.842} \\
& (\num{1.223}) & (\num{1.262}) \\
& [\num{-3.085}, \num{1.709}] & [\num{-1.632}, \num{3.315}] \\
Outgroup-Agree & \num{-0.729} & \num{0.537} \\
& (\num{1.226}) & (\num{1.265}) \\
& [\num{-3.133}, \num{1.675}] & [\num{-1.944}, \num{3.017}] \\
Outgroup-Disagree & \num{-0.571} & \num{0.859} \\
& (\num{1.225}) & (\num{1.264}) \\
& [\num{-2.973}, \num{1.831}] & [\num{-1.620}, \num{3.338}] \\
Post & \num{1.756}** & \num{1.703}+ \\
& (\num{0.645}) & (\num{0.880}) \\
& [\num{0.492}, \num{3.020}] & [\num{-0.022}, \num{3.428}] \\
Ingroup-Disagree x Post & \num{-2.728}** & \num{-4.865}*** \\
& (\num{0.906}) & (\num{1.236}) \\
& [\num{-4.504}, \num{-0.953}] & [\num{-7.288}, \num{-2.441}] \\
Outgroup-Agree x Post & \num{-4.750}*** & \num{-9.943}*** \\
& (\num{0.908}) & (\num{1.239}) \\
& [\num{-6.530}, \num{-2.970}] & [\num{-12.372}, \num{-7.513}] \\
Outgroup-Disagree x Post & \num{-2.627}** & \num{-1.467} \\
& (\num{0.907}) & (\num{1.238}) \\
& [\num{-4.406}, \num{-0.848}] & [\num{-3.896}, \num{0.961}] \\
Block = 2 & \num{-1.582} & \num{3.574}* \\
& (\num{1.552}) & (\num{1.503}) \\
& [\num{-4.624}, \num{1.460}] & [\num{0.626}, \num{6.521}] \\
Block = 3 & \num{-5.270}*** & \num{-0.026} \\
& (\num{1.205}) & (\num{1.172}) \\
& [\num{-7.633}, \num{-2.908}] & [\num{-2.323}, \num{2.272}] \\
Block = 4 & \num{-5.857}** & \num{4.141}* \\
& (\num{1.834}) & (\num{1.783}) \\
& [\num{-9.453}, \num{-2.260}] & [\num{0.646}, \num{7.637}] \\
Age & \num{0.181}*** & \num{0.081}* \\
& (\num{0.033}) & (\num{0.032}) \\
& [\num{0.117}, \num{0.245}] & [\num{0.019}, \num{0.144}] \\
Ideology & \num{1.479}*** & \num{-0.874}** \\
& (\num{0.336}) & (\num{0.327}) \\
& [\num{0.821}, \num{2.137}] & [\num{-1.515}, \num{-0.232}] \\
Non-White & \num{-0.207} & \num{-0.081} \\
& (\num{1.006}) & (\num{0.973}) \\
& [\num{-2.179}, \num{1.766}] & [\num{-1.990}, \num{1.827}] \\
College Graduate & \num{-0.391} & \num{0.250} \\
& (\num{0.824}) & (\num{0.798}) \\
& [\num{-2.006}, \num{1.224}] & [\num{-1.314}, \num{1.814}] \\
Male & \num{-4.622}*** &  \\
& (\num{0.809}) &  \\
& [\num{-6.209}, \num{-3.035}] &  \\
Pre: Outgroup Warmth & \num{-0.890}*** & \num{0.035} \\
& (\num{0.020}) & (\num{0.028}) \\
& [\num{-0.928}, \num{-0.851}] & [\num{-0.020}, \num{0.089}] \\
Pre: Affective Polarization &  & \num{0.096}*** \\
&  & (\num{0.022}) \\
&  & [\num{0.054}, \num{0.139}] \\
Pre: Perceived Issue Polarization & \num{0.108}*** &  \\
& (\num{0.024}) &  \\
& [\num{0.061}, \num{0.154}] &  \\
Pre: Ingroup Issue Distance & \num{-0.289}*** & \num{-0.098}*** \\
& (\num{0.025}) & (\num{0.024}) \\
& [\num{-0.337}, \num{-0.241}] & [\num{-0.145}, \num{-0.050}] \\
Pre: Outgroup Issue Distance & \num{0.006} & \num{0.720}*** \\
& (\num{0.023}) & (\num{0.013}) \\
& [\num{-0.040}, \num{0.052}] & [\num{0.694}, \num{0.746}] \\
\midrule
Num.Obs. & \num{3964} & \num{3964} \\
R2 Marg. & \num{0.602} & \num{0.628} \\
R2 Cond. & \num{0.891} & \num{0.821} \\
AIC & \num{33230.1} & \num{34335.9} \\
BIC & \num{33368.4} & \num{34467.9} \\
ICC & \num{0.7} & \num{0.5} \\
RMSE & \num{7.66} & \num{11.13} \\
\bottomrule
\multicolumn{3}{l}{\parbox[t]{1\textwidth}{\footnotesize
\emph{Significance levels:} $+$ $p<0.10$, $*$ $p<0.05$, $**$ $p<0.01$, $***$ $p<0.001$.
}}
\end{tabular}
\begin{tabular}{llllllll}
\toprule
& Ingroup Warmth & Outgroup Warmth & Affective Polarization & Ingroup Issue Distance & Outgroup Issue Distance & Perceived Issue Polarization & Attitude Polarization \\
\midrule
Intercept & \num{8.008}*** & \num{5.899}*** & \num{1.998} & \num{6.647}*** & \num{17.301}*** & \num{13.730}*** & \num{8.846}*** \\
& (\num{1.264}) & (\num{1.634}) & (\num{2.032}) & (\num{1.861}) & (\num{2.794}) & (\num{2.941}) & (\num{1.829}) \\
& [\num{5.529}, \num{10.488}] & [\num{2.694}, \num{9.103}] & [\num{-1.987}, \num{5.982}] & [\num{2.996}, \num{10.297}] & [\num{11.822}, \num{22.780}] & [\num{7.962}, \num{19.497}] & [\num{5.259}, \num{12.434}] \\
Ingroup-Disagree & \num{-2.944}*** & \num{0.638} & \num{-3.538}*** & \num{5.921}*** & \num{-3.217}* & \num{-7.123}*** & \num{-2.759}** \\
& (\num{0.643}) & (\num{0.822}) & (\num{1.069}) & (\num{1.105}) & (\num{1.378}) & (\num{1.417}) & (\num{1.012}) \\
& [\num{-4.205}, \num{-1.682}] & [\num{-0.975}, \num{2.250}] & [\num{-5.634}, \num{-1.442}] & [\num{3.754}, \num{8.088}] & [\num{-5.920}, \num{-0.513}] & [\num{-9.903}, \num{-4.344}] & [\num{-4.744}, \num{-0.774}] \\
Outgroup-Agree & \num{-0.584} & \num{4.281}*** & \num{-4.828}*** & \num{2.016}* & \num{-11.896}*** & \num{-10.628}*** & \num{-0.718} \\
& (\num{0.600}) & (\num{0.974}) & (\num{1.145}) & (\num{1.001}) & (\num{1.584}) & (\num{1.580}) & (\num{0.917}) \\
& [\num{-1.760}, \num{0.593}] & [\num{2.370}, \num{6.192}] & [\num{-7.074}, \num{-2.582}] & [\num{0.053}, \num{3.978}] & [\num{-15.003}, \num{-8.789}] & [\num{-13.726}, \num{-7.530}] & [\num{-2.517}, \num{1.080}] \\
Outgroup-Disagree & \num{-0.244} & \num{2.286}* & \num{-2.512}* & \num{1.819}+ & \num{-3.016}+ & \num{-3.021}* & \num{-1.268} \\
& (\num{0.635}) & (\num{0.938}) & (\num{1.150}) & (\num{1.054}) & (\num{1.572}) & (\num{1.515}) & (\num{0.948}) \\
& [\num{-1.489}, \num{1.001}] & [\num{0.446}, \num{4.126}] & [\num{-4.768}, \num{-0.257}] & [\num{-0.247}, \num{3.886}] & [\num{-6.099}, \num{0.066}] & [\num{-5.991}, \num{-0.050}] & [\num{-3.127}, \num{0.591}] \\
Economy Topic & \num{0.894} & \num{-0.661} & \num{1.631} & \num{0.162} & \num{-4.464}** & \num{-4.458}** & \num{-3.934}** \\
& (\num{0.650}) & (\num{1.048}) & (\num{1.240}) & (\num{1.294}) & (\num{1.660}) & (\num{1.602}) & (\num{1.469}) \\
& [\num{-0.380}, \num{2.168}] & [\num{-2.715}, \num{1.394}] & [\num{-0.800}, \num{4.062}] & [\num{-2.375}, \num{2.699}] & [\num{-7.720}, \num{-1.207}] & [\num{-7.600}, \num{-1.317}] & [\num{-6.815}, \num{-1.052}] \\
Ingroup-Disagree × Economy & \num{1.776}+ & \num{0.539} & \num{1.155} & \num{-1.420} & \num{2.446} & \num{6.214}** & \num{3.365}+ \\
& (\num{1.024}) & (\num{1.367}) & (\num{1.678}) & (\num{1.784}) & (\num{2.317}) & (\num{2.234}) & (\num{1.780}) \\
& [\num{-0.232}, \num{3.785}] & [\num{-2.141}, \num{3.219}] & [\num{-2.135}, \num{4.446}] & [\num{-4.918}, \num{2.079}] & [\num{-2.098}, \num{6.990}] & [\num{1.832}, \num{10.595}] & [\num{-0.126}, \num{6.856}] \\
Outgroup-Agree × Economy & \num{-1.112} & \num{-0.027} & \num{-1.147} & \num{-2.521} & \num{1.449} & \num{2.358} & \num{4.365}* \\
& (\num{0.929}) & (\num{1.474}) & (\num{1.742}) & (\num{1.628}) & (\num{2.462}) & (\num{2.383}) & (\num{1.742}) \\
& [\num{-2.933}, \num{0.709}] & [\num{-2.918}, \num{2.865}] & [\num{-4.563}, \num{2.269}] & [\num{-5.713}, \num{0.672}] & [\num{-3.379}, \num{6.278}] & [\num{-2.316}, \num{7.033}] & [\num{0.947}, \num{7.782}] \\
Outgroup-Disagree × Economy & \num{-1.230} & \num{0.017} & \num{-1.299} & \num{-2.318} & \num{4.142}+ & \num{5.113}* & \num{1.455} \\
& (\num{0.991}) & (\num{1.408}) & (\num{1.707}) & (\num{1.596}) & (\num{2.334}) & (\num{2.271}) & (\num{1.797}) \\
& [\num{-3.173}, \num{0.713}] & [\num{-2.745}, \num{2.779}] & [\num{-4.647}, \num{2.049}] & [\num{-5.449}, \num{0.812}] & [\num{-0.436}, \num{8.719}] & [\num{0.659}, \num{9.567}] & [\num{-2.068}, \num{4.979}] \\
Block = 2 & \num{1.511}+ & \num{0.067} & \num{1.497} & \num{1.670}* & \num{0.956} & \num{3.511}* & \num{0.585} \\
& (\num{0.789}) & (\num{1.282}) & (\num{1.508}) & (\num{0.703}) & (\num{1.652}) & (\num{1.660}) & (\num{0.703}) \\
& [\num{-0.037}, \num{3.058}] & [\num{-2.448}, \num{2.582}] & [\num{-1.460}, \num{4.454}] & [\num{0.291}, \num{3.048}] & [\num{-2.284}, \num{4.196}] & [\num{0.256}, \num{6.767}] & [\num{-0.794}, \num{1.965}] \\
Block = 3 & \num{-1.054}* & \num{-1.660}** & \num{0.636} & \num{0.859} & \num{3.486}** & \num{0.423} & \num{0.629} \\
& (\num{0.498}) & (\num{0.586}) & (\num{0.755}) & (\num{0.790}) & (\num{1.206}) & (\num{1.175}) & (\num{0.835}) \\
& [\num{-2.030}, \num{-0.078}] & [\num{-2.810}, \num{-0.511}] & [\num{-0.845}, \num{2.117}] & [\num{-0.691}, \num{2.409}] & [\num{1.120}, \num{5.852}] & [\num{-1.882}, \num{2.728}] & [\num{-1.008}, \num{2.266}] \\
Block = 4 & \num{0.826} & \num{-0.902} & \num{1.769} & \num{1.361} & \num{2.752} & \num{5.259}** & \num{1.293} \\
& (\num{0.893}) & (\num{1.411}) & (\num{1.652}) & (\num{0.930}) & (\num{1.927}) & (\num{1.923}) & (\num{0.861}) \\
& [\num{-0.925}, \num{2.577}] & [\num{-3.668}, \num{1.865}] & [\num{-1.470}, \num{5.008}] & [\num{-0.462}, \num{3.184}] & [\num{-1.026}, \num{6.531}] & [\num{1.487}, \num{9.031}] & [\num{-0.397}, \num{2.982}] \\
Non-White &  & \num{2.107}** & \num{-1.849}* &  & \num{-2.584}* & \num{-2.093}* &  \\
&  & (\num{0.698}) & (\num{0.844}) &  & (\num{1.044}) & (\num{1.008}) &  \\
&  & [\num{0.739}, \num{3.475}] & [\num{-3.504}, \num{-0.195}] &  & [\num{-4.631}, \num{-0.537}] & [\num{-4.070}, \num{-0.116}] &  \\
Age & \num{0.010} & \num{-0.050}* & \num{0.062}* &  & \num{0.078}* & \num{0.056} &  \\
& (\num{0.014}) & (\num{0.020}) & (\num{0.025}) &  & (\num{0.038}) & (\num{0.035}) &  \\
& [\num{-0.017}, \num{0.038}] & [\num{-0.089}, \num{-0.010}] & [\num{0.013}, \num{0.111}] &  & [\num{0.004}, \num{0.152}] & [\num{-0.013}, \num{0.126}] &  \\
College Graduate &  & \num{-0.946}+ & \num{0.869} &  & \num{-0.595} & \num{0.071} &  \\
&  & (\num{0.524}) & (\num{0.618}) &  & (\num{0.889}) & (\num{0.858}) &  \\
&  & [\num{-1.974}, \num{0.081}] & [\num{-0.343}, \num{2.082}] &  & [\num{-2.339}, \num{1.149}] & [\num{-1.611}, \num{1.754}] &  \\
Male &  & \num{0.166} & \num{-0.436} &  &  &  &  \\
&  & (\num{0.520}) & (\num{0.644}) &  &  &  &  \\
&  & [\num{-0.853}, \num{1.186}] & [\num{-1.700}, \num{0.828}] &  &  &  &  \\
Ideology & \num{-0.204} & \num{0.248} & \num{-0.464} &  & \num{-0.470} & \num{-1.024}** &  \\
& (\num{0.171}) & (\num{0.289}) & (\num{0.340}) &  & (\num{0.361}) & (\num{0.368}) &  \\
& [\num{-0.540}, \num{0.131}] & [\num{-0.319}, \num{0.816}] & [\num{-1.131}, \num{0.204}] &  & [\num{-1.179}, \num{0.238}] & [\num{-1.746}, \num{-0.302}] &  \\
Pre: Ingroup Warmth & \num{0.914}*** & \num{0.056}*** &  & \num{-0.086}*** &  &  & \num{-0.060}*** \\
& (\num{0.015}) & (\num{0.014}) &  & (\num{0.017}) &  &  & (\num{0.017}) \\
& [\num{0.885}, \num{0.942}] & [\num{0.029}, \num{0.082}] &  & [\num{-0.120}, \num{-0.053}] &  &  & [\num{-0.094}, \num{-0.027}] \\
Pre: Outgroup Warmth &  & \num{0.868}*** & \num{-0.006} &  & \num{-0.144}*** & \num{-0.067}* & \num{-0.050}** \\
&  & (\num{0.015}) & (\num{0.023}) &  & (\num{0.022}) & (\num{0.031}) & (\num{0.015}) \\
&  & [\num{0.838}, \num{0.897}] & [\num{-0.050}, \num{0.039}] &  & [\num{-0.187}, \num{-0.100}] & [\num{-0.127}, \num{-0.007}] & [\num{-0.080}, \num{-0.020}] \\
Pre: Affective Polarization &  &  & \num{0.857}*** &  &  & \num{0.035} &  \\
&  &  & (\num{0.021}) &  &  & (\num{0.024}) &  \\
&  &  & [\num{0.816}, \num{0.898}] &  &  & [\num{-0.012}, \num{0.082}] &  \\
Pre: Perceived Issue Polarization & \num{0.008} & \num{-0.022} & \num{0.030} & \num{0.012} & \num{0.101}** & \num{0.733}*** &  \\
& (\num{0.012}) & (\num{0.016}) & (\num{0.020}) & (\num{0.010}) & (\num{0.032}) & (\num{0.027}) &  \\
& [\num{-0.015}, \num{0.031}] & [\num{-0.053}, \num{0.009}] & [\num{-0.010}, \num{0.070}] & [\num{-0.008}, \num{0.031}] & [\num{0.038}, \num{0.163}] & [\num{0.679}, \num{0.786}] &  \\
Pre: Ingroup Issue Distance & \num{-0.059}*** & \num{0.038}* & \num{-0.097}*** & \num{0.657}*** & \num{-0.039} & \num{0.043} & \num{-0.084}** \\
& (\num{0.013}) & (\num{0.016}) & (\num{0.021}) & (\num{0.036}) & (\num{0.031}) & (\num{0.028}) & (\num{0.026}) \\
& [\num{-0.085}, \num{-0.033}] & [\num{0.006}, \num{0.069}] & [\num{-0.139}, \num{-0.056}] & [\num{0.586}, \num{0.728}] & [\num{-0.099}, \num{0.021}] & [\num{-0.012}, \num{0.097}] & [\num{-0.136}, \num{-0.033}] \\
Pre: Outgroup Issue Distance & \num{0.014} & \num{-0.071}*** & \num{0.087}*** &  & \num{0.697}*** & \num{0.046}+ & \num{-0.029}** \\
& (\num{0.011}) & (\num{0.015}) & (\num{0.019}) &  & (\num{0.031}) & (\num{0.027}) & (\num{0.011}) \\
& [\num{-0.007}, \num{0.036}] & [\num{-0.101}, \num{-0.040}] & [\num{0.049}, \num{0.124}] &  & [\num{0.636}, \num{0.757}] & [\num{-0.006}, \num{0.099}] & [\num{-0.050}, \num{-0.008}] \\
\midrule
Num.Obs. & \num{1982} & \num{1982} & \num{1982} & \num{1983} & \num{1982} & \num{1982} & \num{1983} \\
R2 & \num{0.845} & \num{0.808} & \num{0.812} & \num{0.473} & \num{0.713} & \num{0.688} & \num{0.036} \\
R2 Adj. & \num{0.844} & \num{0.806} & \num{0.810} & \num{0.470} & \num{0.711} & \num{0.685} & \num{0.029} \\
AIC & \num{13789.9} & \num{15210.6} & \num{15973.7} & \num{15672.6} & \num{17269.4} & \num{17145.5} & \num{15583.0} \\
BIC & \num{13890.6} & \num{15333.6} & \num{16096.7} & \num{15756.5} & \num{17381.2} & \num{17262.9} & \num{15672.5} \\
RMSE & \num{7.77} & \num{11.10} & \num{13.46} & \num{12.49} & \num{18.68} & \num{18.10} & \num{12.21} \\
\bottomrule
\multicolumn{8}{l}{\parbox[t]{1\textwidth}{\footnotesize
\emph{Significance levels:} $+$ $p<0.10$, $*$ $p<0.05$, $**$ $p<0.01$, $***$ $p<0.001$.
}}
\end{tabular}
\begin{tabular}{llllllll}
\toprule
& Ingroup Warmth & Outgroup Warmth & Affective Polarization & Ingroup Issue Distance & Outgroup Issue Distance & Perceived Issue Polarization & Attitude Polarization \\
\midrule
Intercept & \num{8.664}*** & \num{4.821}** & \num{3.884}+ & \num{7.013}*** & \num{15.427}*** & \num{11.720}*** & \num{7.224}*** \\
& (\num{1.289}) & (\num{1.554}) & (\num{2.034}) & (\num{1.713}) & (\num{2.637}) & (\num{2.776}) & (\num{1.881}) \\
& [\num{6.137}, \num{11.192}] & [\num{1.774}, \num{7.867}] & [\num{-0.105}, \num{7.873}] & [\num{3.654}, \num{10.372}] & [\num{10.256}, \num{20.599}] & [\num{6.276}, \num{17.163}] & [\num{3.536}, \num{10.912}] \\
Ingroup-Disagree & \num{-3.225}*** & \num{1.847}* & \num{-5.050}*** & \num{5.171}*** & \num{-2.749}+ & \num{-5.711}*** & \num{-2.605}* \\
& (\num{0.714}) & (\num{0.904}) & (\num{1.144}) & (\num{1.109}) & (\num{1.489}) & (\num{1.473}) & (\num{1.133}) \\
& [\num{-4.624}, \num{-1.825}] & [\num{0.074}, \num{3.621}] & [\num{-7.293}, \num{-2.807}] & [\num{2.996}, \num{7.347}] & [\num{-5.670}, \num{0.171}] & [\num{-8.599}, \num{-2.822}] & [\num{-4.827}, \num{-0.383}] \\
Outgroup-Agree & \num{-1.085}+ & \num{5.682}*** & \num{-6.740}*** & \num{-0.205} & \num{-11.791}*** & \num{-10.181}*** & \num{0.757} \\
& (\num{0.613}) & (\num{0.938}) & (\num{1.111}) & (\num{0.892}) & (\num{1.552}) & (\num{1.530}) & (\num{1.004}) \\
& [\num{-2.287}, \num{0.117}] & [\num{3.843}, \num{7.520}] & [\num{-8.918}, \num{-4.561}] & [\num{-1.954}, \num{1.544}] & [\num{-14.835}, \num{-8.747}] & [\num{-13.183}, \num{-7.180}] & [\num{-1.211}, \num{2.726}] \\
Outgroup-Disagree & \num{-0.354} & \num{2.534}** & \num{-2.880}* & \num{-0.117} & \num{-2.529} & \num{-0.648} & \num{-2.292}+ \\
& (\num{0.697}) & (\num{0.922}) & (\num{1.165}) & (\num{1.010}) & (\num{1.635}) & (\num{1.550}) & (\num{1.177}) \\
& [\num{-1.720}, \num{1.012}] & [\num{0.725}, \num{4.342}] & [\num{-5.164}, \num{-0.596}] & [\num{-2.097}, \num{1.864}] & [\num{-5.735}, \num{0.678}] & [\num{-3.687}, \num{2.391}] & [\num{-4.601}, \num{0.017}] \\
Republican & \num{0.652} &  &  & \num{0.207} &  &  & \num{-1.346} \\
& (\num{1.076}) &  &  & (\num{1.291}) &  &  & (\num{1.403}) \\
& [\num{-1.458}, \num{2.761}] &  &  & [\num{-2.324}, \num{2.739}] &  &  & [\num{-4.098}, \num{1.406}] \\
Ingroup-Disagree × Republican & \num{1.968}+ & \num{-2.057} & \num{4.006}* & \num{0.382} & \num{1.188} & \num{2.264} & \num{2.579} \\
& (\num{1.007}) & (\num{1.317}) & (\num{1.666}) & (\num{1.759}) & (\num{2.213}) & (\num{2.191}) & (\num{1.718}) \\
& [\num{-0.008}, \num{3.943}] & [\num{-4.640}, \num{0.525}] & [\num{0.739}, \num{7.272}] & [\num{-3.067}, \num{3.831}] & [\num{-3.151}, \num{5.528}] & [\num{-2.034}, \num{6.562}] & [\num{-0.790}, \num{5.947}] \\
Outgroup-Agree × Republican & \num{0.097} & \num{-2.966}* & \num{3.050}+ & \num{2.527} & \num{1.032} & \num{1.124} & \num{0.602} \\
& (\num{0.928}) & (\num{1.505}) & (\num{1.753}) & (\num{1.613}) & (\num{2.444}) & (\num{2.390}) & (\num{1.647}) \\
& [\num{-1.724}, \num{1.918}] & [\num{-5.919}, \num{-0.014}] & [\num{-0.388}, \num{6.489}] & [\num{-0.637}, \num{5.690}] & [\num{-3.760}, \num{5.825}] & [\num{-3.563}, \num{5.811}] & [\num{-2.628}, \num{3.833}] \\
Outgroup-Disagree × Republican & \num{-0.818} & \num{-0.518} & \num{-0.318} & \num{1.973} & \num{2.448} & \num{-0.606} & \num{3.306}+ \\
& (\num{0.975}) & (\num{1.426}) & (\num{1.730}) & (\num{1.587}) & (\num{2.339}) & (\num{2.268}) & (\num{1.707}) \\
& [\num{-2.729}, \num{1.094}] & [\num{-3.315}, \num{2.278}] & [\num{-3.712}, \num{3.075}] & [\num{-1.139}, \num{5.085}] & [\num{-2.139}, \num{7.035}] & [\num{-5.054}, \num{3.842}] & [\num{-0.041}, \num{6.653}] \\
Block = 2 & \num{0.675} & \num{1.416} & \num{-0.020} &  & \num{-0.629} & \num{2.679} &  \\
& (\num{0.560}) & (\num{1.528}) & (\num{1.813}) &  & (\num{2.108}) & (\num{2.195}) &  \\
& [\num{-0.424}, \num{1.774}] & [\num{-1.581}, \num{4.413}] & [\num{-3.574}, \num{3.535}] &  & [\num{-4.764}, \num{3.506}] & [\num{-1.626}, \num{6.984}] &  \\
Block = 3 & \num{-1.084}* & \num{-1.628}** & \num{0.567} & \num{0.864} & \num{3.652}** & \num{0.598} & \num{0.808} \\
& (\num{0.495}) & (\num{0.584}) & (\num{0.752}) & (\num{0.788}) & (\num{1.201}) & (\num{1.168}) & (\num{0.834}) \\
& [\num{-2.055}, \num{-0.113}] & [\num{-2.774}, \num{-0.482}] & [\num{-0.909}, \num{2.042}] & [\num{-0.682}, \num{2.410}] & [\num{1.296}, \num{6.008}] & [\num{-1.692}, \num{2.888}] & [\num{-0.828}, \num{2.444}] \\
Block = 4 &  & \num{0.498} & \num{0.202} & \num{-0.346} & \num{1.263} & \num{4.593}* & \num{0.825} \\
&  & (\num{1.640}) & (\num{1.985}) & (\num{0.960}) & (\num{2.275}) & (\num{2.328}) & (\num{0.842}) \\
&  & [\num{-2.719}, \num{3.714}] & [\num{-3.692}, \num{4.095}] & [\num{-2.229}, \num{1.538}] & [\num{-3.198}, \num{5.723}] & [\num{0.027}, \num{9.159}] & [\num{-0.825}, \num{2.476}] \\
Non-White &  & \num{2.124}** & \num{-1.825}* &  & \num{-2.586}* & \num{-2.018}* &  \\
&  & (\num{0.697}) & (\num{0.841}) &  & (\num{1.044}) & (\num{1.007}) &  \\
&  & [\num{0.757}, \num{3.490}] & [\num{-3.474}, \num{-0.177}] &  & [\num{-4.633}, \num{-0.539}] & [\num{-3.993}, \num{-0.044}] &  \\
Age & \num{0.013} & \num{-0.051}* & \num{0.066}** &  & \num{0.077}* & \num{0.058}+ &  \\
& (\num{0.014}) & (\num{0.020}) & (\num{0.025}) &  & (\num{0.038}) & (\num{0.035}) &  \\
& [\num{-0.015}, \num{0.040}] & [\num{-0.090}, \num{-0.011}] & [\num{0.017}, \num{0.115}] &  & [\num{0.003}, \num{0.151}] & [\num{-0.011}, \num{0.127}] &  \\
College Graduate &  & \num{-0.957}+ & \num{0.813} &  & \num{-0.574} & \num{0.063} &  \\
&  & (\num{0.522}) & (\num{0.616}) &  & (\num{0.887}) & (\num{0.853}) &  \\
&  & [\num{-1.981}, \num{0.067}] & [\num{-0.395}, \num{2.022}] &  & [\num{-2.314}, \num{1.166}] & [\num{-1.610}, \num{1.737}] &  \\
Male &  & \num{0.159} & \num{-0.440} &  &  &  &  \\
&  & (\num{0.514}) & (\num{0.640}) &  &  &  &  \\
&  & [\num{-0.850}, \num{1.167}] & [\num{-1.696}, \num{0.816}] &  &  &  &  \\
Ideology & \num{-0.207} & \num{0.226} & \num{-0.440} &  & \num{-0.483} & \num{-1.052}** &  \\
& (\num{0.172}) & (\num{0.289}) & (\num{0.341}) &  & (\num{0.362}) & (\num{0.369}) &  \\
& [\num{-0.545}, \num{0.130}] & [\num{-0.340}, \num{0.793}] & [\num{-1.109}, \num{0.229}] &  & [\num{-1.193}, \num{0.226}] & [\num{-1.774}, \num{-0.329}] &  \\
Pre: Ingroup Warmth & \num{0.912}*** & \num{0.057}*** &  & \num{-0.086}*** &  &  & \num{-0.056}** \\
& (\num{0.015}) & (\num{0.014}) &  & (\num{0.017}) &  &  & (\num{0.017}) \\
& [\num{0.883}, \num{0.941}] & [\num{0.030}, \num{0.084}] &  & [\num{-0.119}, \num{-0.052}] &  &  & [\num{-0.090}, \num{-0.022}] \\
Pre: Outgroup Warmth &  & \num{0.869}*** & \num{-0.013} &  & \num{-0.137}*** & \num{-0.062}* & \num{-0.046}** \\
&  & (\num{0.015}) & (\num{0.023}) &  & (\num{0.022}) & (\num{0.030}) & (\num{0.016}) \\
&  & [\num{0.840}, \num{0.899}] & [\num{-0.058}, \num{0.031}] &  & [\num{-0.180}, \num{-0.095}] & [\num{-0.121}, \num{-0.003}] & [\num{-0.077}, \num{-0.016}] \\
Pre: Affective Polarization &  &  & \num{0.854}*** &  &  & \num{0.036} &  \\
&  &  & (\num{0.021}) &  &  & (\num{0.024}) &  \\
&  &  & [\num{0.813}, \num{0.895}] &  &  & [\num{-0.011}, \num{0.083}] &  \\
Pre: Perceived Issue Polarization & \num{0.006} & \num{-0.020} & \num{0.026} & \num{0.018}+ & \num{0.109}*** & \num{0.738}*** &  \\
& (\num{0.012}) & (\num{0.016}) & (\num{0.020}) & (\num{0.010}) & (\num{0.031}) & (\num{0.027}) &  \\
& [\num{-0.017}, \num{0.029}] & [\num{-0.051}, \num{0.010}] & [\num{-0.013}, \num{0.066}] & [\num{-0.000}, \num{0.037}] & [\num{0.049}, \num{0.170}] & [\num{0.686}, \num{0.791}] &  \\
Pre: Ingroup Issue Distance & \num{-0.061}*** & \num{0.039}* & \num{-0.100}*** & \num{0.659}*** & \num{-0.036} & \num{0.046}+ & \num{-0.080}** \\
& (\num{0.013}) & (\num{0.016}) & (\num{0.021}) & (\num{0.036}) & (\num{0.030}) & (\num{0.028}) & (\num{0.026}) \\
& [\num{-0.087}, \num{-0.035}] & [\num{0.007}, \num{0.071}] & [\num{-0.142}, \num{-0.059}] & [\num{0.589}, \num{0.730}] & [\num{-0.095}, \num{0.024}] & [\num{-0.009}, \num{0.100}] & [\num{-0.131}, \num{-0.029}] \\
Pre: Outgroup Issue Distance & \num{0.013} & \num{-0.070}*** & \num{0.084}*** &  & \num{0.701}*** & \num{0.048}+ & \num{-0.022}* \\
& (\num{0.011}) & (\num{0.015}) & (\num{0.019}) &  & (\num{0.031}) & (\num{0.027}) & (\num{0.010}) \\
& [\num{-0.008}, \num{0.035}] & [\num{-0.100}, \num{-0.040}] & [\num{0.047}, \num{0.121}] &  & [\num{0.640}, \num{0.762}] & [\num{-0.005}, \num{0.100}] & [\num{-0.042}, \num{-0.001}] \\
\midrule
Num.Obs. & \num{1982} & \num{1982} & \num{1982} & \num{1983} & \num{1982} & \num{1982} & \num{1983} \\
R2 & \num{0.845} & \num{0.808} & \num{0.812} & \num{0.472} & \num{0.712} & \num{0.687} & \num{0.031} \\
R2 Adj. & \num{0.843} & \num{0.806} & \num{0.810} & \num{0.469} & \num{0.710} & \num{0.684} & \num{0.025} \\
AIC & \num{13794.7} & \num{15204.1} & \num{15968.4} & \num{15675.3} & \num{17276.2} & \num{17151.4} & \num{15591.1} \\
BIC & \num{13889.7} & \num{15321.6} & \num{16085.8} & \num{15753.6} & \num{17382.5} & \num{17263.2} & \num{15675.0} \\
RMSE & \num{7.79} & \num{11.09} & \num{13.45} & \num{12.51} & \num{18.72} & \num{18.13} & \num{12.24} \\
\bottomrule
\multicolumn{8}{l}{\parbox[t]{1\textwidth}{\footnotesize
\emph{Significance levels:} $+$ $p<0.10$, $*$ $p<0.05$, $**$ $p<0.01$, $***$ $p<0.001$.
}}
\end{tabular}
